Monodromies of rational elliptic surfaces and extremal elliptic $K3$ surfaces

We give a systematic method to calculate some homological data from the global monodromy of a topological elliptic surface. We apply this method to the cases 1) the transcendental lattice of an extremal elliptic K3 surface, 2) the torsion part of Mordell-Weil group of a general elliptic surface, and 3) the Mordell-Weil lattice of a rational elliptic surface. We present possible list of global monodromies of rational elliptic surface and extremal elliptic $K3$ surface which reproduce to the classification obtained by Oguiso-Shioda and Shimada-Zhang respectively.

==> (inline-0) <==
\begin{tabular}{||c|c|c|c|c||} 
\hline
No. & $r$ & $V$ & global monodromy & $MW$ \CR
\hline
1 & 8 &$0$ & 
$\bA^8 \bB \bC \bB \bC$ & 
$E_8$ \CR
\hline
2 & 7 & $A_1$ & 
$(\bA^2) \bA^6 \bB \bC \bB \bC$ & 
$E_7^{\ast}$ \CR
\hline
3 & 6 &$A_2$ & 
$(\bA^3) \bA^5 \bB \bC \bB \bC$ & 
$E_6^{\ast}$ \CR
4 & & ${A_1}^{\oplus 2}$ & 
$(\bA^2)^2 \bA^4 \bB \bC \bB \bC$ & 
$D_6^{\ast}$ \CR
\hline
5 & 5 & $A_3$ & 
$(\bA^4) \bA^4 \bB \bC \bB \bC$ & 
$D_5^{\ast}$ \CR
6 & & $A_2 \oplus A_1$ & 
$(\bA^3) (\bA^2) \bA^3 \bB \bC \bB \bC$ & 
$A_5^{\ast}$ \CR
7 & & ${A_1}^{\oplus 3}$ & 
$(\bA^2)^3 \bA^2 \bB \bC \bB \bC$ & 
$D_4^{\ast} \oplus A_1^{\ast}$ \CR
\hline
8 & 4 & $A_4 $ & 
$(\bA^5) \bA^3 \bB \bC \bB \bC$ & 
$A_4^{\ast}$ \CR
9 & & $D_4 $ & 
$(\bA^4 \bB \bC) \bA^4 \bB \bC$ & 
$D_4^{\ast}$ \CR
10 & & $A_3 \oplus A_1$ & 
$(\bA^4) (\bA^2) \bA^2 \bB \bC \bB \bC$ & 
$A_3^{\ast} \oplus A_1^{\ast}$ \CR
11 & & ${A_2}^{\oplus 2}$ & 
$(\bA^3)^2 \bA^2 \bB \bC \bB \bC $ & 
$A_2^{\ast \oplus 2}$ \CR
12 & & $A_2 \oplus {A_1}^{\oplus 2}$ & 
$(\bA^3) (\bA^2)^2 \bA \bB \bC \bB \bC$ & 
$\Lambda_{(12)}$ \CR
13 & & ${A_1}^{\oplus 4}$ & 
$(\bA^2)^4 \bB \bC \bB \bC$ & 
$D_4^{\ast} \oplus \bZ/2 \bZ$ \CR
14 & & ${A_1}^{\oplus 4}$ & 
$(\bA^2)^4 \bA \br{2}{-1} \br{1}{-2} \bC$ & 
$A_1^{\ast \oplus 4}$ \CR
\hline
15 & 3 & $A_5$ & 
$(\bA^6) \bA^2 \bB \bC \bB \bC$ & 
$A_2^{\ast} \oplus A_1^{\ast}$ \CR
16 & &
$D_5$ & $(\bA^5 \bB \bC) \bA^3 \bB \bC$ & 
$A_3^{\ast}$ \CR
17 & & $A_4 \oplus A_1$ & 
$(\bA^5) (\bA^2) \bA \bB \bC \bB \bC$ & 
$\Lambda_{(17)}$ \CR
18 & & $D_4 \oplus A_1$ & 
$(\bA^4 \bB \bC) (\bA^2) \bA^2 \bB \bC$ & 
$A_1^{\ast \oplus 3}$ \CR
19 & & $A_3 \oplus A_2$ & 
$(\bA^4) (\bA^3) \bA \bB \bC \bB \bC$ & 
$\Lambda_{(19)}$ \CR
20 & & ${A_2}^{\oplus 2} \oplus A_1$ & 
$(\bA^3)^2 (\bA^2) \bB \bC \bB \bC$ & 
$A_2^{\ast} \oplus \u1{1/6}$ \CR
21 & & $A_3 \oplus {A_1}^{\oplus 2}$ & 
$(\bA^4) (\bA^2)^2 \bB \bC \bB \bC$ & 
$A_3^{\ast} \oplus \bZ/2\bZ$ \CR
22 & & $A_3 \oplus {A_1}^{\oplus 2}$ & 
$(\bA^4) (\bA^2)^2 \bA \br{2}{-1} \br{1}{-2} \bC$ & 
$A_1^{\ast \oplus 2} \oplus \u1{1/4}$ \CR
23 & & $A_2 \oplus {A_1}^{\oplus 3}$ & 
$(\bA^3) (\bA^2)^3 \br{2}{-1} \br{1}{-2} \bC$ & 
$A_1^* \oplus \Lambda_{(23)}$ \CR
24 & & ${A_1}^{\oplus 5}$ & 
$(\bA^2)^2 (\bB^2)^2 (\br{0}{1}^2) \br{2}{1}^2 $ & 
$A_1^{\ast \oplus 3} \oplus \bZ/2\bZ$ \CR
\hline
25 & 2 & $A_6$ & 
$(\bA^7) \bA \bB \bC \bB \bC$ & 
$\Lambda_{(25)}$ \CR
26 & & $D_6$ & 
$(\bA^6 \bB \bC) \bA^2 \bB \bC$ & 
$A_1^{\ast \oplus 2}$ \CR
27 & & $E_6$ & 
$(\bA^5 \bB \bC^2) \br{3}{1} \bA^3$ & 
$A_2^{\ast}$ \CR
28 & & $A_5 \oplus A_1$ & $(\bA^6) (\bA^2) \bB \bC \bB \bC$ & 
$A_2^{\ast} \oplus \bZ/2\bZ$ \CR
29 & & $A_5 \oplus A_1$ & 
$(\bA^6) (\bA^2) \bA \br{2}{-1} \br{1}{-2} \bC$ & 
$A_1^{\ast} \oplus \u1{1/6}$ \CR
30 & & $D_5 \oplus A_1$ & 
$(\bA^5 \bB \bC) (\bA^2) \bA \bB \bC$ & 
$A_1^{\ast} \oplus \u1{1/4}$ \CR
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c||} 
\hline
No. & $r$ & $V$ & global monodromy & $MW$ \CR
\hline
31 & 2 & $A_4 \oplus A_2$ & 
$(\bA^5) (\bA^3) \bB \bC \bB \bC$ & 
$\Lambda_{(31)}$ \CR
32 & & $D_4 \oplus A_2$ & 
$(\bA^4 \bB \bC) (\bA^3) \bA \bB \bC$ & 
$\Lambda_{(23)}$ \CR
33 & & $A_4 \oplus {A_1}^{\oplus 2}$ & 
$(\bA^5) (\bA^2)^2 \br{2}{-1} \br{1}{-2} \bC$ & 
$\Lambda_{(33)}$ \CR
34 & & $D_4 \oplus {A_1}^{\oplus 2}$ & 
$(\bA^4 \bB \bC) (\bA^2)^2 \bB \bC$ & 
$A_1^{\ast \oplus 2} \oplus \bZ/2\bZ$ \CR
35 & & $A_3 \oplus A_3$ & 
$(\bA^4)^2 \bB \bC \bB \bC$ & 
$A_1^{\ast \oplus 2} \oplus \bZ/2\bZ$ \CR
36 & & $A_3 \oplus A_3$ & 
$(\bA^4)^2 \bA \br{2}{-1} \br{1}{-2} \bC$ & 
$\u1{1/4}^{\oplus 2}$ \CR
37 & & $A_3 \oplus A_2 \oplus A_1$ & 
$(\bA^4) (\bA^3) (\bB^2) \br{1}{-3} \bC \bA$ & 
$A_1^{\ast} \oplus \u1{1/12}$ \CR
38 & & $A_3 \oplus {A_1}^{\oplus 3}$ & 
$(\bA^4) (\bA^2) (\bB^2) (\br{0}{1}^2) \bB \bC$ & 
$A_1^{\ast} \oplus \u1{1/4} \oplus \bZ/2\bZ$ \CR
39 & & ${A_2}^{\oplus 3}$ & 
$(\bA^3)^3 \br{2}{-1} \br{1}{-2} \bC$ & 
$A_2^{\ast} \oplus \bZ/3\bZ$ \CR
40 & & ${A_2}^{\oplus 2} \oplus {A_1}^{\oplus 2}$ & 
$(\bA^3)^2 (\bB^2) (\br{0}{1}^2) \bB \bC$ & 
$\u1{1/6}^{\oplus 2}$ \CR
41 & & $A_2 \oplus {A_1}^{\oplus 4}$ & 
$(\bA^3) (\bB^2) (\br{0}{1}^2) (\bB^2) (\br{0}{1}^2) \bA$ & 
$\Lambda_{(23)} \oplus \bZ/2\bZ$ \CR
42 & & ${A_1}^{\oplus 6}$ & 
$(\bA^2)^2 (\bB^2)^2 (\br{0}{1}^2) (\br{2}{1}^2)$ & 
$A_1^{\ast \oplus 2} \oplus (\bZ/2\bZ)^2$ \CR
\hline
43 & 1 & $E_7$ & 
$(\bA^6 \bB \bC^2) \br{3}{1} \bA^2$ & 
$A_1^{\ast}$ \CR
44 & & $A_7$ & 
$(\bA^8) \bB \bC \bB \bC$ & 
$A_1^{\ast} \oplus \bZ/2\bZ$ \CR
45 & & $A_7$ & 
$(\bA^8) \bA \br{2}{-1} \br{1}{-2} \bC$ & 
$\u1{1/8}$ \CR
46 & & $D_7$ & 
$(\bA^7 \bB \bC) \bA \bB \bC$ & 
$\u1{1/4}$ \CR
47 & & $A_6 \oplus A_1$ & 
$(\bA^7) (\bB^2) \br{1}{-3} \bC \bA$ & 
$\u1{1/14}$ \CR
48 & & $D_6 \oplus A_1$ & 
$(\bA^6 \bB \bC) (\bA^2) \bB \bC$ & 
$A_1^{\ast} \oplus \bZ/2\bZ$ \CR
49 & & $E_6 \oplus A_1$ & 
$(\bA^2) (\bA^5 \bB \bC^2) \br{3}{1} \bA$ & 
$\u1{1/6}$ \CR
50 & & $D_5 \oplus A_2$ & 
$(\bA^5 \bB \bC) (\bA^3) \bB \bC$ & 
$\u1{1/12}$ \CR
51 & & $A_5 \oplus A_2$ & 
$(\bA^6) (\bA^3) \br{2}{-1} \br{1}{-2} \bC$ & 
$A_1^{\ast} \oplus \bZ/3\bZ$ \CR
52 & & $D_5 \oplus {A_1}^{\oplus 2}$ & 
$(\bA^5 \bB \bC) (\bB^2) (\br{0}{1}^2) \bA$ & 
$\u1{1/4} \oplus \bZ/2\bZ$ \CR
53 & & $A_5 \oplus {A_1}^{\oplus 2}$ & 
$(\bA^6) (\bB^2) (\br{0}{1}^2) \bB \bC$ & 
$\u1{1/6} \oplus \bZ/2\bZ$ \CR
54 & & $D_4 \oplus A_3$ & 
$(\bA^4 \bB \bC) (\bA^4) \bB \bC$ & 
$\u1{1/4} \oplus \bZ/2\bZ$ \CR
55 & & $A_4 \oplus A_3$ & 
$(\bA^5) (\bA^4) \br{2}{-1} \br{1}{-2} \bC$ & 
$\u1{1/20}$ \CR
56 & & $A_4 \oplus A_2 \oplus A_1$ & 
$(\bA^5) (\bA^3) (\bB^2) \br{1}{-3} \bC$ & 
$\u1{1/30}$ \CR
57 & & $D_4 \oplus {A_1}^{\oplus 3}$ & 
$(\bA^4 \bB \bC) (\bA^2) (\bB^2) (\br{0}{1}^2)$ & 
$A_1^{\ast} \oplus (\bZ/2\bZ)^2$ \CR
58 & & ${A_3}^{\oplus 2} \oplus A_1$ & 
$(\bA^4)^2 (\bB^2) \br{1}{-3} \bC$ & 
$A_1^{\ast} \oplus \bZ/4\bZ$ \CR
59 & & $A_3 \oplus A_2 \oplus {A_1}^{\oplus 2}$ & 
$(\bA^4) (\bB^3) (\br{0}{1}^2) (\br{2}{1}^2) \br{3}{1}$ & 
$\u1{1/12} \oplus \bZ/2\bZ$ \CR
60 & & $A_3 \oplus {A_1}^{\oplus 4}$ & 
$(\bA^4) (\bB^2) (\br{0}{1}^2) (\bB^2) (\br{0}{1}^2)$ & 
$\u1{1/4} \oplus (\bZ/2\bZ)^2$ \CR
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c||} 
\hline
No. & $r$ & $V$ & global monodromy & $MW$ \CR
\hline
61 & & ${A_2}^{\oplus 3} \oplus A_1$ & 
$(\bA^3)^2(\bB^3) (\br{1}{-2}^2) \bC$ & 
$\u1{1/6} \oplus \bZ/3\bZ$ \CR
62 & 0 & $E_8$ & 
$(\bA^7 \bB \bC^2) \br{3}{1} \bA$ & 
$0$ \CR
63 & & $A_8$ & 
$(\bA^9) \br{2}{-1} \br{1}{-2} \bC$ & 
$\bZ/3\bZ$ \CR
64 & & $D_8$ & 
$(\bA^8 \bB \bC) \bB \bC$ & 
$\bZ/2\bZ$ \CR
65 & & $E_7 \oplus A_1$ & 
$(\bA^2) (\bA^6\bB \bC^2) \br{3}{1}$ & 
$\bZ/2\bZ$ \CR
66 & & $A_5 \oplus A_2 \oplus A_1$ & 
$(\bA^6) (\bB^3) (\br{1}{-2}^2) \bC$ & 
$\bZ/6\bZ$ \CR
67 & & ${A_4}^{\oplus 2}$ & 
$(\bA^5) (\bB^5) \br{2}{-3} \bC$ & 
$\bZ/5\bZ$ \CR
68 & & ${A_2}^{\oplus 4}$ & 
$(\bA^3) (\bB^3) (\br{0}{1}^3) (\bC^3)$ & 
$(\bZ/3\bZ)^2$ \CR
69 & & $E_6 \oplus A_2$ & 
$(\bA^3) (\bA^5 \bB \bC^2) \br{3}{1} $ & 
$\bZ/3\bZ$ \CR
70 & & $A_7 \oplus A_1$ & 
$(\bA^8) (\bB^2) \br{1}{-3} \bC$ & 
$\bZ/4\bZ$ \CR
71 & & $D_6 \oplus {A_1}^{\oplus 2}$ & 
$(\bA^6 \bB \bC) (\bB^2) (\br{0}{1}^2)$ & 
$(\bZ/2\bZ)^2$ \CR
72 & & $D_5 \oplus A_3$ & 
$(\bA^5 \bB \bC) (\bB^4) \br{1}{-2}$ & 
$\bZ/4\bZ$ \CR
73 & & ${D_4}^{\oplus 2}$ & 
$(\bA^4 \bB \bC) (\bA^4 \bB \bC)$ & 
$(\bZ/2\bZ)^2$ \CR
74 & & ${(A_3 \oplus A_1)}^{\oplus 2}$ & 
$(\bA^4) (\bB^4) (\br{0}{1}^2) (\br{2}{1}^2)$ & 
$\bZ/4\bZ \oplus \bZ/2\bZ$ \CR
\hline
\end{tabular}
\end{center}
\end{table}

\begin{equation*}
\begin{array}{ll}
\Lambda_{(12)}=\frac{1}{6}
\left(
\begin{array}{cccc}
2&1&0&-1 \CR
1&5&3&1 \CR
0&3&6&3 \CR
-1&1&3&5
\end{array}
\right), \hskip10mm  &
\Lambda_{(17)}=\frac{1}{10}
\left(
\begin{array}{ccc}
3&1&-1 \CR
1&7&3 \CR
-1&3&7
\end{array}
\right), \\
\Lambda_{(19)}=\frac{1}{12}
\left(
\begin{array}{ccc}
7&1&2 \CR
1&7&2 \CR
2&2&4
\end{array}
\right), \hskip10mm  &
\Lambda_{(23)}= \frac{1}{6}
\left(
\begin{array}{cc}
2&1 \CR
1&2
\end{array}
\right), \\
\Lambda_{(25)}=\frac{1}{7}
\left(
\begin{array}{cc}
2&1 \CR
1&4
\end{array}
\right), \hskip10mm  &
\Lambda_{(31)}=\frac{1}{15}
\left(
\begin{array}{cc}
2&1 \CR
1&8
\end{array}
\right), \\
\Lambda_{(33)}=\frac{1}{10}
\left(
\begin{array}{cc}
2&1 \CR
1&3
\end{array}
\right).
\end{array}
\begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $1$ & $(\bA^{4})(\bX_{[3,-2]}^{4})(\bX_{[10,-7]}^{4})
     (\bX_{[7,-5]}^{4})(\bX_{[4,-3]}^{4})(\bB^{4})$ & $\bZ/4\bZ \times 
     \bZ/4\bZ$  & $4\quad\quad 0\quad\quad 4$  \\  
    \hline\hline
     $2$ & $(\bA^{5})(\bB^{5})(\bX_{[2,-3]}^{5})(\bX_{[3,-5]}^{5})
     (\bX_{[0,1]}^{2})(\bX_{[10,3]}^{2})$ & $\bZ/5\bZ$ & $10\quad\quad 
     0 \quad\quad10$ \\  
    \hline\hline
     $3$ & $(\bA^{5})(\bX_{[3,-2]}^{5})(\bX_{[13,-9]}^{4})
     (\bX_{[10,-7]}^{4})(\bX_{[7,-5]}^{3})(\bB^{3})$ & $\left(0\right)$ 
     & $60\quad\quad 0\quad\quad60$ \\  
    \hline\hline
     $4$ & $(\bA^{6})(\bB^{6})(\bX_{[4,-5]}^{6})(\bX_{[3,-4]}^{2})
     (\bX_{[3,-5]}^{2})(\bX_{[0,1]}^{2})$ & $\bZ/2\bZ \times \bZ/6\bZ$ & 
     $2\quad\quad 0\quad\quad6$ \\  
    \hline\hline
     $5$ & $(\bA^{6})(\bX_{[1,2]}^{6})(\bX_{[6,11]}^{3})
     (\bX_{[4,7]}^{3})(\bX_{[3,5]}^{3})(\bC^{3})$ & $\bZ/3\bZ \times 
     \bZ/3\bZ$ &  $6\quad\quad 0\quad\quad6$  \\  
    \hline\hline
     $6$ & $(\bA^{6})(\bB^{6})(\bX_{[82,-99]}^{6})(\bX_{[4,-5]}^{4})
     \bX_{[29,-37]}\bX_{[5,-7]}$ & $\bZ/6\bZ$ & $4\quad\quad 0\quad\quad6$ \\  
    \hline\hline
     $7$ & $(\bA^{6})(\bB^{6})(\bX_{[4,-5]}^{4})(\bX_{[0,1]}^{4})
     (\bX_{[3,8]}^{2})(\bC^{2})$ & $\bZ/2\bZ \times \bZ/2\bZ$ & 
     $12\quad\quad  0\quad\quad12$ \\  
    \hline\hline
     $8$ & $(\bA^{6})(\bX_{[0,1]}^{6})(\bX_{[1,2]}^{4})
     (\bX_{[3,5]}^{3})(\bC^{3})(\bX_{[5,1]}^{2})$ & $\bZ/6\bZ$ & 
     $6\quad\quad  0\quad\quad12$ \\  
    \hline\hline
     $9$ & $(\bA^{6})(\bX_{[0,1]}^{6})(\bX_{[2,11]}^{5})
     (\bX_{[1,2]}^{5})\bX_{[3,5]}\bX_{[7,2]}$ & $\left(0\right)$ & 
     $30\quad\quad  0\quad\quad30$ \\  
    \hline\hline
     $10$ & $(\bA^{6})(\bB^{6})(\bC^{5})(\bX_{[2,1]}^{3})
     (\bX_{[3,1]}^{3})\bX_{[19,4]}$ & $\bZ/3\bZ$ & $6\quad\quad 0\quad\quad30$ 
\\  
    \hline\hline
     $11$ & $(\bA^{6})(\bX_{[8,-5]}^{6})(\bB^{5})(\bX_{[2,-3]}^{4})
     (\bX_{[3,-7]}^{2})\bC$ & $\bZ/2\bZ$ & $12\quad\quad 0\quad\quad30$ \\  
    \hline\hline
     $12$ & $(\bA^{6})(\bX_{[0,1]}^{5})(\bX_{[1,2]}^{4})(\bC^{4})
     (\bX_{[2,1]}^{3})(\bX_{[5,1]}^{2})$ & $\bZ/2\bZ$ & $24\quad\quad 
      12\quad\quad 36$ \\  
    \hline\hline
     $13$ & $(\bA^{7})(\bX_{[0,1]}^{7})(\bX_{[1,2]}^{7})\bX_{[13,24]}
     \bX_{[19,34]}\bX_{[3,5]}$ & $\bZ/7\bZ$ & $2\quad\quad 1\quad\quad4$ \\  
    \hline\hline
     $14$ & $(\bA^{7})(\bB^{7})(\bX_{[4,-5]}^{3})
     (\bX_{[7,-9]}^{3})(\bX_{[0,1]}^{2})(\bX_{[2,1]}^{2})$ & 
     $\left(0\right)$ &  $42\quad\quad 0\quad\quad42$ \\  
    \hline\hline
     $15$ & $(\bA^{7})(\bX_{[3,5]}^{7})(\bX_{[20,33]}^{4})(\bC^{4})
     \bX_{[7,4]}\bX_{[6,1]}$ & $\left(0\right)$ & $28\quad\quad 
     0\quad\quad28$  \\  
    \hline\hline
     $16$ & $(\bA^{7})(\bB^{7})(\bX_{[1,-2]}^{5})(\bX_{[0,1]}^{3})
     \bX_{[7,5]}\bX_{[3,1]}$ & $\left(0\right)$ & $28\quad\quad 
     7\quad\quad28$  \\  
    \hline\hline
     $17$ & $(\bA^{7})(\bX_{[1,2]}^{5})(\bX_{[5,9]}^{5})
     (\bC^{3})(\bX_{[3,1]}^{2})(\bX_{[6,1]}^{2})$ & $\left(0\right)$ & 
     $50\quad\quad 20\quad\quad50$ \\  
    \hline\hline
     $18.\ (1)$ & $(\bA^{7})(\bX_{[3,-2]}^{5})(\bX_{[7,-5]}^{5})(\bB^{4})
     (\bX_{[3,-10]}^{2})\bC$ & $\left(0\right)$ & $10\quad\quad 
     0\quad\quad140$  \\  
    \hline
     $\phantom{18.}\ (2)$ & $(\bA^{7})(\bX_{[3,-1]}^{5})(\bB^{5})
     (\bX_{[0,1]}^{4})(\bX_{[1,2]}^{2})\bX_{[7,2]}$ & $\left(0\right)$ & 
     $20\quad\quad 0\quad\quad70$ \\  
    \hline\hline
     $19$ & $(\bA^{7})(\bX_{[2,-1]}^{5})(\bX_{[5,-3]}^{4})
     (\bB^{4})(\bX_{[1,-2]}^{3})\bX_{[3,1]}$ & $\left(0\right)$ & 
     $24\quad\quad  12\quad\quad76$ \\  
    \hline\hline
     $20$ & $(\bA^{7})(\bX_{[5,9]}^{5})(\bC^{4})(\bX_{[8,5]}^{3})
     (\bX_{[5,3]}^{3})(\bX_{[7,1]}^{2})$ & $\left(0\right)$ & 
     $30\quad\quad  0\quad\quad84$ \\  
    \hline\hline
     $21$ & $(\bA^{7})(\bB^{6})(\bX_{[0,1]}^{6})(\bX_{[1,3]}^{2})
     (\bC^{2})\bX_{[11,2]}$ & $\bZ/2\bZ$ & $12\quad\quad 6\quad\quad24$ \\  
    \hline\hline
     $22$ & $(\bA^{7})(\bB^{6})(\bX_{[0,1]}^{4})(\bC^{4})
     (\bX_{[2,1]}^{2})\bX_{[11,2]}$ & $\bZ/2\bZ$ & $4\quad\quad 
     0\quad\quad84$  \\  
    \hline\hline
     $23.\ (1)$ & $(\bA^{7})(\bC^{6})(\bX_{[4,3]}^{5})(\bX_{[3,1]}^{3})
     (\bX_{[4,1]}^{2})\bX_{[38,5]}$ & $\left(0\right)$ & $30\quad\quad 
     0 \quad\quad42$ \\  
    \hline
     $\phantom{23.}\ (2)$ & $(\bA^{7})(\bX_{[6,-1]}^{6})(\bB^{5})
     (\bX_{[0,1]}^{3})(\bX_{[2,3]}^{2})\bX_{[9,11]}$ & $\left(0\right)$ 
     &  $18\quad\quad 6\quad\quad72$ \\  
    \hline
  \end{tabular}
\begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $24$ & $(\bA^{7})(\bX_{[0,1]}^{6})(\bX_{[5,7]}^{5})(\bC^{4})
     \bX_{[7,2]}\bX_{[20,3]}$ & $\left(0\right)$ & $12\quad\quad 0 
     \quad\quad70$  \\  
    \hline\hline
     $25$ & $(\bA^{8})(\bX_{[0,1]}^{8})(\bX_{[1,7]}^{2})
     (\bX_{[1,5]}^{2})(\bX_{[1,3]}^{2})(\bC^{2})$ & $\bZ/2\bZ \times 
     \bZ/4\bZ$ & $4\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $26.\ (1)$ & $(\bA^{8})(\bB^{8})(\bX_{[0,1]}^{3})(\bC^{3})
     \bX_{[7,3]}\bX_{[4,1]}$ & $\left(0\right)$ & $24\quad\quad 0 
     \quad\quad24$  \\  
    \hline
     $\phantom{26.}\ (2)$ & $(\bA^{8})(\bX_{[0,1]}^{8})(\bC^{3})
     (\bX_{[5,3]}^{3})\bX_{[19,11]}\bX_{[3,1]}$ & $\bZ/2\bZ$ & 
     $12\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $27$ & $(\bA^{8})(\bX_{[2,-1]}^{8})(\bB^{4})(\bX_{[5,1]}^{2})
     \bX_{[39,7]}\bX_{[29,5]}$ & $\bZ/8\bZ$ & $2\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $28$ & $(\bA^{8})(\bX_{[2,-1]}^{4})(\bX_{[5,-3]}^{4})
     (\bX_{[8,-5]}^{4})(\bB^{2})(\bX_{[3,1]}^{2})$ & $\bZ/2\bZ \times 
     \bZ/4\bZ$ & $4\quad\quad 0 \quad\quad8$ \\  
    \hline\hline
     $29$ & $(\bA^{8})(\bB^{4})(\bX_{[1,-2]}^{4})(\bX_{[2,-5]}^{4})
     (\bX_{[1,-3]}^{3})\bC$ & $\bZ/4\bZ$ & $4\quad\quad 0 \quad\quad24$ \\  
    \hline\hline
     $30$ & $(\bA^{8})(\bC^{5})(\bX_{[4,3]}^{4})(\bX_{[11,8]}^{3})
     (\bX_{[3,2]}^{3})\bX_{[3,1]}$ & $\left(0\right)$ & $12\quad\quad 0 
     \quad\quad120$ \\  
    \hline\hline
     $31$ & $(\bA^{8})(\bB^{5})(\bX_{[3,-4]}^{4})(\bC^{3})
     (\bX_{[2,1]}^{2})(\bX_{[11,2]}^{2})$ & $\bZ/2\bZ$ & $20\quad\quad 0 
     \quad\quad24$ \\  
    \hline\hline
     $32$ & $(\bA^{8})(\bB^{6})(\bX_{[2,-3]}^{6})(\bX_{[20,-31]}^{2})
     \bX_{[3,-5]}\bC$ & $\bZ/2\bZ$ & $6\quad\quad 0 \quad\quad24$ \\  
    \hline\hline
     $33$ & $(\bA^{8})(\bX_{[0,1]}^{6})(\bC^{4})(\bX_{[15,11]}^{2})
     (\bX_{[7,5]}^{2})(\bX_{[2,1]}^{2})$ & $\bZ/2\bZ \times \bZ/2\bZ$ & 
     $8 \quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $34$ & $(\bA^{8})(\bX_{[2,-1]}^{6})(\bB^{4})(\bC^{3})
     (\bX_{[10,7]}^{2})\bX_{[3,1]}$ & $\bZ/2\bZ$ & $12\quad\quad 0 
     \quad\quad24$  \\  
    \hline\hline
     $35$ & $(\bA^{8})(\bB^{6})(\bX_{[4,-5]}^{5})(\bX_{[3,-4]}^{2})
     (\bX_{[0,1]}^{2})\bX_{[4,1]}$ & $\bZ/2\bZ$ & $2\quad\quad 0 
     \quad\quad120$  \\  
    \hline\hline
     $36.\ (1)$ & $(\bA^{8})(\bX_{[0,1]}^{6})(\bX_{[4,23]}^{5})
     (\bC^{3})\bX_{[8,5]}\bX_{[7,2]}$ & $\left(0\right)$ & $6\quad\quad 
     0 \quad\quad120$ \\  
    \hline
     $\phantom{36.}\ (2)$ & $(\bA^{8})(\bX_{[9,-1]}^{6})(\bX_{[13,-2]}^{5})
     (\bX_{[58,-9]}^{3})\bX_{[5,-1]}\bX_{[4,-3]}$ & $\left(0\right)$ & 
     $24\quad\quad 0 \quad\quad30$ \\  
    \hline\hline
     $37$ & $(\bA^{8})(\bX_{[19,-2]}^{7})(\bX_{[9,-1]}^{3})
     (\bX_{[4,-1]}^{3})(\bX_{[7,-2]}^{2})\bX_{[5,-3]}$ & 
     $\left(0\right)$ & $24\quad\quad 0 \quad\quad42$ \\  
    \hline\hline
     $38$ & $(\bA^{8})(\bB^{7})(\bX_{[5,-6]}^{4})(\bX_{[4,-5]}^{2})
     (\bX_{[1,-2]}^{2})\bC$ & $\bZ/2\bZ$ & $12\quad\quad 4 \quad\quad20$ \\  
    \hline\hline
     $39$ & $(\bA^{8})(\bB^{7})(\bX_{[5,-6]}^{4})(\bX_{[4,-5]}^{3})
     \bX_{[1,-2]}\bX_{[4,1]}$ & $\left(0\right)$ & $4\quad\quad 0 
     \quad\quad168$  \\  
    \hline\hline
     $40.\ (1)$ & $(\bA^{8})(\bB^{7})(\bX_{[4,-5]}^{5})(\bX_{[11,-14]}^{2})
     \bX_{[2,-3]}\bX_{[5,1]}$ & $\left(0\right)$ & $2\quad\quad 0 
     \quad\quad280$  \\  
    \hline
     $\phantom{40.}\ (2)$ & $(\bA^{8})(\bB^{7})(\bC^{5})(\bX_{[60,49]}^{2})
     \bX_{[27,22]}\bX_{[3,2]}$ & $\left(0\right)$ & $18\quad\quad 4 
     \quad\quad32$ \\  
    \hline\hline
     $41$ & $(\bA^{8})(\bX_{[2,-1]}^{7})(\bB^{6})\bX_{[42,-53]}
     \bX_{[11,-14]}\bX_{[1,-2]}$ & $\left(0\right)$ & $16\quad\quad 4 
     \quad\quad22$ \\  
    \hline\hline
     $42.\ (1)$ & $(\bA^{9})(\bB^{9})(\bX_{[0,1]}^{2})(\bX_{[2,1]}^{2})
     \bX_{[7,2]}\bX_{[6,1]}$ & $\left(0\right)$ & $18\quad\quad 0 
     \quad\quad18$  \\  
    \hline
     $\phantom{42.}\ (2)$ & $(\bA^{9})(\bX_{[3,1]}^{9})(\bX_{[13,4]}^{2})
     (\bX_{[4,1]}^{2})\bX_{[40,7]}\bX_{[7,1]}$ & $\bZ/3\bZ$ & 
     $4\quad\quad 2 \quad\quad10$ \\  
    \hline\hline
     $43$ & $(\bA^{9})(\bX_{[3,5]}^{4})(\bX_{[11,18]}^{3})
     (\bX_{[7,11]}^{3})(\bC^{3})(\bX_{[6,1]}^{2})$ & $\bZ/3\bZ$ & 
     $12\quad\quad 0 \quad\quad18$ \\  
    \hline\hline
     $44$ & $(\bA^{9})(\bB^{5})(\bX_{[3,-5]}^{5})(\bX_{[42,-71]}^{2})
     (\bX_{[0,1]}^{2})\bX_{[7,2]}$ & $\left(0\right)$ & $20\quad\quad  
     10 \quad\quad50$ \\  
    \hline
  \end{tabular}
\begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $45$ & $(\bA^{9})(\bX_{[2,-1]}^{5})(\bX_{[7,-4]}^{3})
     (\bX_{[5,-3]}^{3})(\bB^{3})\bC$ & $\bZ/3\bZ$ & $12\quad\quad 3 
     \quad\quad12$ \\  
    \hline\hline
     $46$ & $(\bA^{9})(\bX_{[0,1]}^{5})(\bC^{4})(\bX_{[3,2]}^{3})
     (\bX_{[7,4]}^{2})\bX_{[3,1]}$ & $\left(0\right)$ & $6\quad\quad 0 
     \quad\quad180$ \\  
    \hline\hline
     $47$ & $(\bA^{9})(\bB^{6})(\bX_{[0,1]}^{3})(\bC^{3})
     (\bX_{[5,2]}^{2})\bX_{[4,1]}$ & $\bZ/3\bZ$ & $6\quad\quad 0 
     \quad\quad18$  \\  
    \hline\hline
     $48$ & $(\bA^{9})(\bB^{6})(\bX_{[0,1]}^{4})(\bC^{3})\bX_{[12,7]}
     \bX_{[3,1]}$ & $\bZ/3\bZ$ & $4\quad\quad 0 \quad\quad18$ \\  
    \hline\hline
     $49$ & $(\bA^{9})(\bB^{6})(\bX_{[0,1]}^{5})(\bX_{[1,2]}^{2})
     \bX_{[2,1]}\bX_{[15,2]}$ & $\left(0\right)$ & $18\quad\quad 0 
     \quad\quad30$  \\  
    \hline\hline
     $50$ & $(\bA^{9})(\bB^{7})(\bX_{[3,-5]}^{3})(\bX_{[0,1]}^{2})
     (\bX_{[4,1]}^{2})\bX_{[15,2]}$ & $\left(0\right)$ & $18\quad\quad 0 
     \quad\quad42$ \\  
    \hline\hline
     $51$ & $(\bA^{9})(\bB^{7})(\bX_{[0,1]}^{4})(\bC^{2})
     \bX_{[7,2]}\bX_{[6,1]}$ & $\left(0\right)$ & $10\quad\quad 4 
     \quad\quad52$  \\  
    \hline\hline
     $52$ & $(\bA^{9})(\bB^{7})(\bX_{[4,-5]}^{5})\bX_{[219,-277]}
     \bX_{[83,-105]}\bX_{[7,-9]}$ & $\left(0\right)$ & $18\quad\quad 9 
     \quad\quad22$ \\  
    \hline\hline
     $53$ & $(\bA^{9})(\bX_{[2,-1]}^{8})(\bC^{3})(\bX_{[7,5]}^{2})
     \bX_{[3,1]}\bX_{[13,2]}$ & $\left(0\right)$ & $18\quad\quad 0 
     \quad\quad24$ \\  
    \hline\hline
     $54.\ (1)$ & $(\bA^{10})(\bB^{10})\bX_{[7,-8]}\bX_{[3,-4]}
     \bX_{[1,-3]}\bC$ & $\left(0\right)$ & $10\quad\quad 0 \quad\quad10$ \\  
    \hline
     $\phantom{54.}\ (2)$ & $(\bA^{10})(\bC^{10})\bX_{[9,8]}
     \bX_{[13,11]}\bX_{[4,3]}\bX_{[3,1]}$ & $\bZ/5\bZ$ & $2\quad\quad 0 
     \quad\quad2$ \\  
    \hline\hline
     $55$ & $(\bA^{10})(\bX_{[2,-1]}^{4})(\bX_{[5,-3]}^{4})
     (\bB^{3})(\bX_{[1,-4]}^{2})\bC$ & $\bZ/2\bZ$ & $4\quad\quad 0 
     \quad\quad60$  \\  
    \hline\hline
     $56$ & $(\bA^{10})(\bX_{[0,1]}^{4})(\bC^{3})(\bX_{[3,1]}^{3})
     (\bX_{[4,1]}^{2})(\bX_{[9,1]}^{2})$ & $\bZ/2\bZ$ & $6\quad\quad 0 
    \quad\quad60$ \\  
    \hline\hline
     $57$ & $(\bA^{10})(\bB^{5})(\bX_{[19,-24]}^{5})(\bC^{2})
     \bX_{[12,7]}\bX_{[7,2]}$ & $\bZ/5\bZ$ & $2\quad\quad 0 \quad\quad10$ \\
    \hline\hline
     $58$ & $(\bA^{10})(\bB^{5})(\bC^{3})(\bX_{[24,17]}^{2})
     (\bX_{[10,7]}^{2})(\bX_{[2,1]}^{2})$ & $\bZ/2\bZ$ & $20\quad\quad 
     10 \quad\quad20$ \\  
    \hline\hline
     $59$ & $(\bA^{10})(\bX_{[2,-1]}^{5})(\bB^{4})(\bX_{[12,-19]}^{2})
     (\bX_{[1,-2]}^{2})\bX_{[4,1]}$ & $\bZ/2\bZ$ & $10\quad\quad 0 
     \quad\quad20$  \\  
    \hline\hline
     $60$ & $(\bA^{10})(\bX_{[0,1]}^{6})(\bX_{[1,3]}^{3})
     (\bX_{[5,13]}^{2})(\bC^{2})\bX_{[5,1]}$ & $\bZ/2\bZ$ & 
     $12\quad\quad 6  \quad\quad18$ \\  
    \hline\hline
     $61.\ (a)$ & $(\bA^{10})(\bX_{[0,1]}^{6})
     (\bC^{4})(\bX_{[3,1]}^{2})\bX_{[41,11]}\bX_{[5,1]}$ & $\bZ/2\bZ$ & 
     $10 \quad\quad 0 \quad\quad12$ \\  
    \hline
     $\phantom{61.}\ (b)$ & $(\bA^{10})(\bB^{6})
     (\bX_{[4,-5]}^{4})(\bX_{[3,-4]}^{2})\bX_{[1,-3]}\bC$ & $\bZ/2\bZ$ & 
     $10\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $62.\ (1)$ & $(\bA^{10})(\bC^{6})(\bX_{[13,11]}^{5})
     \bX_{[32,27]}\bX_{[4,3]}\bX_{[3,1]}$ & $\left(0\right)$ & 
     $10\quad\quad 0 \quad\quad30$ \\  
    \hline
     $\phantom{62.}\ (2)$ & $(\bA^{10})(\bX_{[0,1]}^{6})
     (\bC^{5})\bX_{[9,7]}\bX_{[5,3]}\bX_{[3,1]}$ & $\bZ/2\bZ$ & $10\quad\quad 5 
     \quad\quad10$ \\  
    \hline\hline
     $63$ & $(\bA^{10})(\bB^{7})(\bX_{[3,-4]}^{2})(\bX_{[7,-10]}^{2})
     (\bX_{[1,-2]}^{2})\bC$ & $\bZ/2\bZ$ & $4\quad\quad 2 \quad\quad36$ \\  
    \hline\hline
     $64$ & $(\bA^{10})(\bX_{[0,1]}^{7})(\bX_{[1,6]}^{3})
     (\bX_{[5,27]}^{2})\bX_{[11,59]}\bX_{[1,4]}$ & $\left(0\right)$ & 
     $10\quad\quad 0 \quad\quad42$ \\  
    \hline\hline
     $65$ & $(\bA^{10})(\bX_{[0,1]}^{7})(\bC^{4})\bX_{[7,5]}\bX_{[7,4]}
     \bX_{[3,1]}$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad140$ \\  
    \hline\hline
     $66$ & $(\bA^{10})(\bC^{8})(\bX_{[8,7]}^{3})\bX_{[97,84]}
     \bX_{[37,32]}\bX_{[6,5]}$ & $\left(0\right)$ & $10\quad\quad 0 
     \quad\quad24$ \\
    \hline
  \end{tabular}
\begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $67$ & $(\bA^{10})(\bB^{9})(\bC^{2})\bX_{[32,19]}\bX_{[12,7]}
       \bX_{[3,1]}$ & $\left(0\right)$ & $10\quad\quad 0 \quad\quad18$ \\
    \hline\hline
     $68$ & $(\bA^{11})(\bB^{4})(\bX_{[1,-3]}^{4})(\bX_{[3,-10]}^{3})
     \bX_{[1,-5]}\bC$ & $\left(0\right)$ & $24\quad\quad 12 \quad\quad28$ \\
    \hline\hline
     $69$ & $(\bA^{11})(\bB^{4})(\bX_{[5,-7]}^{3})(\bX_{[2,-3]}^{3})
     (\bC^{2})\bX_{[3,1]}$ & $\left(0\right)$ & $12\quad\quad 0 
     \quad\quad66$ \\
    \hline\hline
     $70$ & $(\bA^{11})(\bB^{5})(\bX_{[15,-19]}^{5})\bX_{[2,-3]}
     \bX_{[2,1]}\bX_{[11,2]}$ & $\left(0\right)$ & $10\quad\quad 5 
     \quad\quad30$  \\
    \hline\hline
     $71.\ (1)$ & $(\bA^{11})(\bB^{5})(\bX_{[31,-39]}^{3})(\bC^{3})
     \bX_{[17,12]}\bX_{[8,5]}$ & $\left(0\right)$ & $6\quad\quad 3 
     \quad\quad84$  \\  
    \hline
     $\phantom{71.}\ (2)$ &
     $(\bA^{11})(\bB^{5})(\bX_{[2,-3]}^{3})(\bX_{[3,-5]}^{3})
     \bX_{[1,-3]}\bC$ & $\left(0\right)$ & $24\quad\quad 9 \quad\quad24$ \\
    \hline\hline
     $72$ & $(\bA^{11})(\bB^{5})(\bX_{[1,3]}^{3})(\bX_{[2,5]}^{2})
     (\bC^{2})\bX_{[19,2]}$ & $\left(0\right)$ & $2\quad\quad 0 
     \quad\quad330$  \\  
    \hline\hline
     $73.\ (1)$ & $(\bA^{11})(\bC^{5})(\bX_{[4,3]}^{4})(\bX_{[3,2]}^{2})
     \bX_{[9,2]}\bX_{[6,1]}$ & $\left(0\right)$ & $20\quad\quad 0 
     \quad\quad22$  \\  
    \hline
     $\phantom{73.}\ (2)$ & $(\bA^{11})(\bB^{5})(\bC^{4})(\bX_{[3,2]}^{2})
     \bX_{[20,11]}\bX_{[3,1]}$ & $\left(0\right)$ & $12\quad\quad 4 
     \quad\quad38$ \\  
    \hline\hline
     $74.\ (1)$ & $(\bA^{11})(\bX_{[0,1]}^{6})(\bC^{3})
     (\bX_{[3,1]}^{2})\bX_{[5,1]}\bX_{[21,2]}$ & $\left(0\right)$ & $6 
     \quad\quad 0 \quad\quad66$ \\  
    \hline
     $\phantom{74.}\ (2)$ & $(\bA^{11})(\bB^{6})(\bX_{[9,-11]}^{3})
     (\bX_{[13,-16]}^{2})\bX_{[2,-3]}\bC$ & $\left(0\right)$ & 
     $18\quad\quad 6 \quad\quad24$ \\  
    \hline\hline
     $75.\ (1)$ & $(\bA^{11})(\bX_{[0,1]}^{6})(\bC^{4})\bX_{[11,8]}
     \bX_{[5,3]}\bX_{[3,1]}$ & $\left(0\right)$ & $4\quad\quad 0 
     \quad\quad66$  \\  
    \hline
     $\phantom{75.}\ (2)$ & $(\bA^{11})(\bX_{[17,-2]}^{6})
     (\bX_{[8,-1]}^{4})\bX_{[2,-1]}\bX_{[1,-2]}\bX_{[7,3]}$ & 
     $\left(0\right)$ & $12\quad\quad 0 \quad\quad22$ \\  
    \hline\hline
     $76$ & $(\bA^{11})(\bB^{7})(\bX_{[1,-2]}^{2})(\bC^{2})\bX_{[20,11]}
     \bX_{[3,1]}$ & $\left(0\right)$ & $12\quad\quad 2 \quad\quad26$ \\  
    \hline\hline
     $77.\ (1)$ & $(\bA^{11})(\bX_{[1,-2]}^{7})(\bX_{[6,-13]}^{3})\bX_{[2,-5]}
     \bX_{[1,-5]}\bC$ & $\left(0\right)$ & $4\quad\quad 1 \quad\quad58$ \\  
    \hline
     $\phantom{77.}\ (2)$ & 
     $(\bA^{11})(\bX_{[0,1]}^{7})(\bX_{[1,6]}^{3})\bX_{[1,4]}
     \bX_{[3,2]}\bX_{[3,1]}$ & $\left(0\right)$ & $16\quad\quad 5 
     \quad\quad16$ \\  
    \hline\hline
     $78.\ (1)$ & $(\bA^{11})(\bX_{[3,1]}^{8})(\bX_{[4,1]}^{2})\bX_{[57,11]}
     \bX_{[16,3]}\bX_{[7,1]}$ & $\left(0\right)$ & $2\quad\quad 0 
     \quad\quad88$ \\  
    \hline
     $\phantom{78.}\ (2)$ & $(\bA^{11})(\bX_{[0,1]}^{8})(\bX_{[6,1]}^{2})
     \bX_{[46,7]}\bX_{[27,4]}\bX_{[9,1]}$ & $\left(0\right)$ & 
     $10\quad\quad 2 \quad\quad18$ \\  
    \hline\hline
     $79$ & $(\bA^{11})(\bC^{9})\bX_{[8,7]}\bX_{[17,14]}\bX_{[16,13]}
       \bX_{[3,2]}$ & $\left(0\right)$ & $10\quad\quad 1 \quad\quad10$ \\  
    \hline\hline
     $80$ & $(\bA^{12})(\bX_{[3,-1]}^{3})(\bX_{[5,-2]}^{3})(\bB^{3})
     (\bX_{[0,1]}^{2})\bX_{[6,1]}$ & $\bZ/3\bZ$ & $6\quad\quad 0 
     \quad\quad12$  \\  
    \hline\hline
     $81$ & $(\bA^{12})(\bX_{[4,-1]}^{3})(\bX_{[2,1]}^{3})
     (\bX_{[33,14]}^{2})(\bX_{[12,5]}^{2})(\bX_{[3,1]}^{2})$ & $\bZ/6\bZ$ & 
     $2\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $82$ & $(\bA^{12})(\bX_{[0,1]}^{4})(\bC^{4})(\bX_{[7,5]}^{2})
     \bX_{[5,3]}\bX_{[3,1]}$ & $\bZ/4\bZ$ & $4\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $83.\ (1)$ & $(\bA^{12})(\bX_{[0,1]}^{4})(\bX_{[1,3]}^{3})
     (\bX_{[1,2]}^{3})\bX_{[3,1]}\bX_{[6,1]}$ & $\bZ/3\bZ$ & 
     $4\quad\quad 0 \quad\quad12$ \\  
    \hline
     $\phantom{83.}\ (2)$ & $(\bA^{12})(\bX_{[2,-1]}^{4})(\bB^{3})
     (\bX_{[1,-3]}^{3})\bX_{[1,-5]}\bC$ & $\bZ/6\bZ$ & $4\quad\quad 2 
      \quad\quad4$ \\  
    \hline\hline
     $84.\ (1)$ & $(\bA^{12})(\bX_{[0,1]}^{4})(\bX_{[1,3]}^{3})
     (\bX_{[3,7]}^{2})(\bC^{2})\bX_{[7,1]}$ & $\bZ/4\bZ$ & $6\quad\quad 
     0 \quad\quad6$ \\  
    \hline
     $\phantom{84.}\ (2)$ & $(\bA^{12})(\bC^{4})(\bX_{[9,7]}^{3})
     (\bX_{[13,10]}^{2})(\bX_{[3,2]}^{2})\bX_{[3,1]}$ & $\bZ/2\bZ$ & 
     $12\quad\quad 0 \quad\quad12$ \\  
    \hline
  \end{tabular}
 \end{center}
\end{table}
\clearpage
\begin{table}[htbp]
 \begin{center}
 \addtocounter{table}{-1}
 \caption{Global monodromies of extremal elliptic $K3$ surfaces}
 \aki
  \begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $85$ & $(\bA^{12})(\bB^{5})(\bX_{[3,-4]}^{2})(\bX_{[3,-5]}^{2})
     (\bX_{[0,1]}^{2})\bX_{[5,1]}$ & $\bZ/2\bZ$ & $6\quad\quad 0 
     \quad\quad20$  \\  
    \hline\hline
     $86$ & $(\bA^{12})(\bC^{5})(\bX_{[5,4]}^{3})(\bX_{[3,2]}^{2})
     \bX_{[3,1]}\bX_{[10,1]}$ & $\left(0\right)$ & $12\quad\quad 0 
     \quad\quad30$  \\  
    \hline\hline
     $87.\ (1)$ & $(\bA^{12})(\bB^{6})(\bX_{[4,-5]}^{2})(\bX_{[2,-3]}^{2})
     \bX_{[1,-3]}\bC$ & $\bZ/2\bZ$ & $6\quad\quad 0 \quad\quad12$ \\  
    \hline
     $\phantom{87.}\ (2)$ & $(\bA^{12})(\bX_{[2,1]}^{6})(\bX_{[9,4]}^{2})
     (\bX_{[3,1]}^{2})\bX_{[24,5]}\bX_{[6,1]}$ & $\bZ/6\bZ$ & 
     $2\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $88$ & $(\bA^{12})(\bX_{[3,1]}^{6})(\bX_{[4,1]}^{3})\bX_{[23,5]}
     \bX_{[26,5]}\bX_{[11,2]}$ & $\bZ/3\bZ$ & $4\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $89$ & $(\bA^{12})(\bX_{[3,-1]}^{7})(\bX_{[7,1]}^{2})\bX_{[53,7]}
     \bX_{[61,8]}\bX_{[17,2]}$ & $\left(0\right)$ & $4\quad\quad 0 
     \quad\quad42$ \\  
    \hline\hline
     $90$ & $(\bA^{13})(\bX_{[5,-1]}^{3})(\bX_{[3,1]}^{3})
     (\bX_{[4,1]}^{2})(\bX_{[37,6]}^{2})\bX_{[13,2]}$ & $\left(0\right)$ 
     & $12\quad\quad 6 \quad\quad42$ \\  
    \hline\hline
     $91$ & $(\bA^{13})(\bC^{4})(\bX_{[4,3]}^{3})(\bX_{[2,1]}^{2})
     \bX_{[7,1]}\bX_{[10,1]}$ & $\left(0\right)$ & $6\quad\quad 0 
     \quad\quad52$  \\  
    \hline\hline
     $92.\ (1)$ & $(\bA^{13})(\bB^{5})(\bC^{2})(\bX_{[3,1]}^{2})
     \bX_{[5,1]}\bX_{[23,2]}$ & $\left(0\right)$ & $2\quad\quad 0 
     \quad\quad130$  \\  
    \hline
     $\phantom{92.}\ (2)$ & $(\bA^{13})(\bC^{5})(\bX_{[3,2]}^{2})
     (\bX_{[7,4]}^{2})\bX_{[5,2]}\bX_{[4,1]}$ & $\left(0\right)$ & 
     $18\quad\quad 8 \quad\quad18$ \\  
    \hline\hline
     $93$ & $(\bA^{13})(\bB^{5})(\bC^{3})\bX_{[17,12]}\bX_{[5,3]}
     \bX_{[3,1]}$ & $\left(0\right)$ & $6\quad\quad 3 \quad\quad34$ \\  
    \hline\hline
     $94$ & $(\bA^{13})(\bB^{6})(\bC^{2})\bX_{[17,10]}\bX_{[9,5]}
       \bX_{[3,1]}$ & $\left(0\right)$ & $10\quad\quad 2 \quad\quad16$ \\  
    \hline\hline
     $95$ & $(\bA^{13})(\bC^{7})\bX_{[6,5]}\bX_{[7,5]}\bX_{[5,3]}
       \bX_{[3,1]}$ & $\left(0\right)$ & $2\quad\quad 1 \quad\quad46$ \\  
    \hline\hline
     $96.\ (1)$ & $(\bA^{14})(\bC^{3})(\bX_{[2,1]}^{3})
     (\bX_{[9,1]}^{2})\bX_{[86,9]}\bX_{[11,1]}$ & $\left(0\right)$ & 
     $6\quad\quad 0 \quad\quad42$ \\  
    \hline
     $\phantom{96.}\ (2)$ & $(\bA^{14})(\bB^{3})(\bC^{3})(\bX_{[10,7]}^{2})
     \bX_{[5,3]}\bX_{[3,1]}$ & $\bZ/2\bZ$ & $6\quad\quad 3 \quad\quad12$ \\  
    \hline\hline
     $97$ & $(\bA^{14})(\bX_{[1,5]}^{3})(\bX_{[2,9]}^{2})
     (\bX_{[1,3]}^{2})(\bC^{2})\bX_{[13,1]}$ & $\bZ/2\bZ$ & $2\quad\quad 
     0 \quad\quad42$ \\  
    \hline\hline
     $98$ & $(\bA^{14})(\bB^{4})(\bX_{[2,-3]}^{2})(\bC^{2})\bX_{[9,5]}
     \bX_{[3,1]}$ & $\bZ/2\bZ$ & $6\quad\quad 2 \quad\quad10$ \\  
    \hline\hline
     $99$ & $(\bA^{14})(\bC^{4})(\bX_{[2,1]}^{3})\bX_{[21,8]}\bX_{[11,4]}
     \bX_{[4,1]}$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad42$ \\  
    \hline\hline
     $100.\ (1)$ & $(\bA^{14})(\bC^{5})(\bX_{[17,14]}^{2})\bX_{[67,55]}
     \bX_{[50,41]}\bX_{[4,3]}$ & $\left(0\right)$ & $2\quad\quad 0 
     \quad\quad70$ \\  
    \hline
     $\phantom{100.}\ (2)$ & $(\bA^{14})(\bX_{[9,-2]}^{5})(\bX_{[3,-1]}^{2})
     \bB\bX_{[9,2]}\bX_{[8,1]}$ & $\left(0\right)$ & $8\quad\quad 2 
     \quad\quad18$  \\  
    \hline
     $\phantom{100.}\ (3)$ & $(\bA^{14})(\bB^{5})(\bX_{[3,-4]}^{2})
     \bX_{[3,-5]}\bX_{[1,-3]}\bC$ & $\bZ/2\bZ$ & $2\quad\quad 1 
     \quad\quad18$ \\   
    \hline\hline
     $101$ & $(\bA^{14})(\bC^{6})\bX_{[5,4]}\bX_{[5,3]}\bX_{[5,2]}
       \bX_{[4,1]}$ & $\left(0\right)$ & $4\quad\quad 2 \quad\quad22$ \\  
    \hline\hline
     $102$ & $(\bA^{15})(\bX_{[0,1]}^{3})(\bC^{3})\bX_{[7,4]}\bX_{[5,2]}
       \bX_{[4,1]}$ & $\bZ/3\bZ$ & $4\quad\quad 1 \quad\quad4$ \\  
    \hline\hline
     $103.\ (1)$ & $(\bA^{15})(\bX_{[0,1]}^{3})(\bC^{2})(\bX_{[7,2]}^{2})
     \bX_{[15,4]}\bX_{[5,1]}$ & $\left(0\right)$ & $12\quad\quad 6 
     \quad\quad18$ \\  
    \hline
     $\phantom{103.}\ (2)$ & $(\bA^{15})(\bX_{[3,-1]}^{3})
     (\bX_{[2,-1]}^{2})(\bC^{2})\bX_{[4,1]}\bX_{[7,1]}$ & $\bZ/3\bZ$ & 
     $2\quad\quad 0 \quad\quad10$ \\  
    \hline\hline
     $104$ & $(\bA^{15})(\bX_{[0,1]}^{4})(\bC^{2})\bX_{[13,5]}
     \bX_{[11,4]}\bX_{[4,1]}$ & $\left(0\right)$ & $10\quad\quad 0 
     \quad\quad12$ \\  
    \hline
  \end{tabular}
 \end{center}
\end{table}
\clearpage
\begin{table}[htbp]
 \begin{center}
 \addtocounter{table}{-1}
 \caption{Global monodromies of extremal elliptic $K3$ surfaces}
 \aki
  \begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $105$ & $(\bA^{15})(\bC^{5})\bX_{[23,19]}\bX_{[28,23]}\bX_{[16,13]}
       \bX_{[3,2]}$ & $\left(0\right)$ & $10\quad\quad 5 \quad\quad10$ \\  
    \hline\hline
     $106$ & $(\bA^{16})(\bB^{2})(\bC^{2})(\bX_{[3,1]}^{2})
     \bX_{[5,1]}\bX_{[13,1]}$ & $\bZ/4\bZ$ & $2\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $107.\ (1)$ & $(\bA^{16})(\bX_{[0,1]}^{3})
       (\bC^{2})\bX_{[7,2]}\bX_{[6,1]}\bX_{[9,1]}$ & $\left(0\right)$ & 
       $10\quad\quad 2 \quad\quad10$ \\  
    \hline
     $\phantom{107.}\ (2)$ & $(\bA^{16})(\bB^{3})(\bC^{2})
     \bX_{[19,11]}\bX_{[9,5]}\bX_{[3,1]}$ & $\bZ/2\bZ$ & $4\quad\quad 0 
     \quad\quad6$ \\  
    \hline\hline
     $108$ & $(\bA^{16})(\bB^{4})\bX_{[5,-7]}\bX_{[3,-5]}\bX_{[1,-3]}
       \bC$ & $\bZ/4\bZ$ & $2\quad\quad 0 \quad\quad2$ \\  
    \hline\hline
     $109.\ (1)$ & $(\bA^{17})(\bC^{2})(\bX_{[3,1]}^{2})\bX_{[19,5]}
     \bX_{[21,5]}\bX_{[9,2]}$ & $\left(0\right)$ & $2\quad\quad 0 
     \quad\quad34$ \\  
    \hline
     $\phantom{109.}\ (2)$ & $(\bA^{17})(\bX_{[3,1]}^{2})(\bX_{[21,5]}^{2})
     \bX_{[9,2]}\bX_{[8,1]}\bX_{[18,1]}$ & $\left(0\right)$ & $4\quad\quad 
     2 \quad\quad18$ \\  
    \hline\hline
     $110$ & $(\bA^{17})(\bC^{3})\bX_{[11,8]}\bX_{[10,7]}\bX_{[5,3]}
       \bX_{[3,1]}$ & $\left(0\right)$ & $6\quad\quad 3\quad\quad10$ \\  
    \hline\hline
     $111.\ (1)$ & $(\bA^{18})(\bX_{[4,-1]}^{2})\bX_{[17,-5]}
     \bX_{[2,-1]}\bX_{[5,2]}\bX_{[4,1]}$ & $\left(0\right)$ & 
     $4\quad\quad 2 \quad\quad10$ \\  
    \hline
     $\phantom{111.}\ (2)$ & $(\bA^{18})(\bC^{2})\bX_{[8,5]}
     \bX_{[7,4]}\bX_{[5,2]}\bX_{[4,1]}$ & $\bZ/3\bZ$ & $2\quad\quad 0 
     \quad\quad2$ \\  
    \hline\hline
     $112$ & $(\bA^{19})\bX_{[4,-1]}\bX_{[5,-2]}\bX_{[0,1]}\bX_{[5,2]}
       \bX_{[4,1]}$ & $\left(0\right)$ & $2\quad\quad 1 \quad\quad10$ \\  
    \hline\hline
     $113$ & $(\bA^{5}\bB\bC)(\bX_{[3,-5]}^{5}\bX_{[1,-2]}\bX_{[5,-8]})
     (\bX_{[1,-2]}^{5})(\bX_{[0,1]}^{5})$ & $\left(0\right)$ & 
     $20\quad\quad 0 \quad\quad20$ \\  
    \hline\hline
     $114$ & $(\bA^{5}\bB\bC)(\bX_{[8,-5]}^{6})(\bB^{6})(\bX_{[3,-4]}^{4})
     \bX_{[5,-8]}$ & $\bZ/2\bZ$ & $12\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $115$ & $(\bA^{5}\bB\bC)(\bX_{[3,-2]}^{6})(\bX_{[7,-5]}^{5})
     (\bB^{5})\bX_{[7,-12]}$ & $\left(0\right)$ & $20\quad\quad 0 
     \quad\quad30$  \\  
    \hline\hline
     $116$ & $(\bA^{5}\bB\bC)(\bB^{6})(\bX_{[3,-4]}^{5})(\bX_{[2,-3]}^{4})
     (\bX_{[3,-5]}^{2})$& $\bZ/2\bZ$ & $12\quad\quad 0 \quad\quad20$ \\  
    \hline\hline
     $117$ & $(\bA^{5}\bB\bC)(\bB^{7})(\bX_{[4,-5]}^{7})(\bX_{[3,-4]}^{2})
     \bX_{[3,-5]}$ & $\left(0\right)$ & $14\quad\quad 0 \quad\quad28$ \\  
    \hline\hline
     $118$ & $(\bA^{5}\bB\bC)(\bB^{7})(\bX_{[4,-5]}^{4})(\bX_{[2,-3]}^{3})
     (\bX_{[3,-5]}^{3})$ & $\left(0\right)$ & $12\quad\quad 0 \quad\quad84$ \\  
    \hline\hline
     $119$ & $(\bA^{5}\bB\bC)(\bX_{[1,-2]}^{7})(\bX_{[0,1]}^{5})
     (\bX_{[2,5]}^{3})(\bX_{[3,7]}^{2})$ & $\left(0\right)$ & $20\quad\quad 0 
     \quad\quad42$ \\   
    \hline\hline
     $120.\ (1)$ & $(\bA^{5}\bB\bC)(\bB^{7})(\bX_{[9,-11]}^{6})
     (\bX_{[4,-5]}^{3})\bX_{[5,-7]}$ & $\left(0\right)$ & $6\quad\quad 0 
     \quad\quad84$ \\  
    \hline
     $\phantom{120.}\ (2)$ & $(\bA^{5}\bB\bC)(\bX_{[3,-2]}^{7})(\bB^{6})
     (\bX_{[14,-19]}^{3})\bX_{[8,-11]}$ & $\left(0\right)$ & 
     $12\quad\quad 0 \quad\quad42$ \\  
    \hline\hline
     $121$ & $(\bA^{5}\bB\bC)(\bX_{[7,-4]}^{5}\bX_{[2,-1]}\bX_{[16,-9]})
     (\bB^{8})(\bX_{[5,-6]}^{2})$ & $\bZ/4\bZ$ & $2\quad\quad 0 \quad\quad8$ \\  
    \hline\hline
     $122$ & $(\bA^{5}\bB\bC)(\bB^{8})(\bX_{[4,-5]}^{4})(\bX_{[11,-14]}^{3})
     (\bX_{[3,-4]}^{2})$ & $\bZ/4\bZ$ & $6\quad\quad 0 \quad\quad8$ \\  
    \hline\hline
     $123$ & $(\bA^{5}\bB\bC)(\bB^{8})(\bX_{[5,-6]}^{5})(\bX_{[2,-3]}^{2})
     (\bX_{[4,-7]}^{2})$ & $\bZ/2\bZ$ & $8\quad\quad 0 \quad\quad20$ \\  
    \hline\hline
     $124$ & $(\bA^{5}\bB\bC)(\bX_{[5,-3]}^{5}\bX_{[2,-1]}\bX_{[12,-7]})
     (\bB^{9})\bX_{[5,-6]}$ & $\left(0\right)$ & $8\quad\quad 4 
     \quad\quad20$ \\   
    \hline\hline
     $125.\ (1)$ & $(\bA^{5}\bB\bC)(\bX_{[2,-1]}^{9})(\bX_{[7,-4]}^{5})
     (\bX_{[3,-2]}^{2})\bX_{[11,-9]}$ & $\left(0\right)$ & $2\quad\quad 
     0 \quad\quad180$ \\  
    \hline
     $\phantom{125.}\ (2)$ & $(\bA^{5}\bB\bC)(\bX_{[3,-2]}^{9})(\bB^{5})
     (\bX_{[3,-5]}^{2})\bX_{[5,-9]}$ & $\left(0\right)$ & $18\quad\quad 
     0 \quad\quad20$ \\  
    \hline
  \end{tabular}
 \end{center}
\end{table}
\clearpage
\begin{table}[htbp]
 \begin{center}
 \addtocounter{table}{-1}
 \caption{Global monodromies of extremal elliptic $K3$ surfaces}
 \aki
  \begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $126$ & $(\bA^{5}\bB\bC)(\bX_{[3,-2]}^{9})(\bB^{6})
     \bX_{[5,-7]}\bX_{[3,-5]}$ & $\left(0\right)$ & $12\quad\quad 0 
     \quad\quad18$ \\  
    \hline\hline
     $127$ & $(\bA^{5}\bB\bC)(\bB^{10})(\bX_{[7,-8]}^{3})
     (\bX_{[6,-7]}^{3})\bX_{[4,-5]}$ & $\left(0\right)$ & $6\quad\quad 0 
     \quad\quad60$ \\  
    \hline\hline
     $128$ & $(\bA^{5}\bB\bC)(\bB^{10})(\bX_{[3,-4]}^{3})
     (\bX_{[5,-7]}^{2})(\bX_{[1,-2]}^{2})$ & $\bZ/2\bZ$ & $2\quad\quad 0 
     \quad\quad60$ \\  
    \hline\hline
     $129$ & $(\bA^{5}\bB\bC)(\bB^{10})(\bX_{[7,-8]}^{4})
     (\bX_{[13,-15]}^{2})\bX_{[5,-6]}$ & $\bZ/2\bZ$ & $8\quad\quad 4 
     \quad\quad12$ \\  
    \hline\hline
     $130$ & $(\bA^{5}\bB\bC)(\bX_{[3,-2]}^{10})(\bB^{5})
     \bX_{[5,-8]}\bX_{[4,-7]}$ & $\left(0\right)$ & $10\quad\quad 0 
     \quad\quad20$ \\  
    \hline\hline
     $131$ & $(\bA^{5}\bB\bC)(\bX_{[0,1]}^{11})(\bX_{[1,8]}^{3})
     (\bX_{[1,7]}^{2})\bX_{[1,3]}$ & $\left(0\right)$ & $14\quad\quad 4 
     \quad\quad20$ \\  
    \hline\hline
     $132$ & $(\bA^{5}\bB\bC)(\bB^{12})(\bX_{[9,-10]}^{2})
     (\bX_{[7,-8]}^{2})\bX_{[5,-6]}$ & $\bZ/4\bZ$ & $2\quad\quad 0 
     \quad\quad6$  \\  
    \hline\hline
     $133$ & $(\bA^{5}\bB\bC)(\bB^{12})(\bX_{[9,-10]}^{3})
     \bX_{[7,-8]}\bX_{[3,-4]}$ & $\bZ/2\bZ$ & $6\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $134.\ (1)$ & $(\bA^{5}\bB\bC)(\bB^{13})(\bX_{[10,-11]}^{2})
     \bX_{[17,-19]}\bX_{[7,-8]}$ & $\left(0\right)$ & $2\quad\quad 0 
     \quad\quad52$ \\  
    \hline
     $\phantom{134.}\ (2)$ & $(\bA^{5}\bB\bC)(\bB^{13})(\bX_{[6,-7]}^{2})
     \bX_{[27,-32]}\bX_{[4,-5]}$ & $\left(0\right)$ & $6\quad\quad 2 
     \quad\quad18$ \\  
    \hline\hline
     $135$ & $(\bA^{5}\bB\bC)(\bB^{14})\bX_{[10,-11]}\bX_{[6,-7]}
     \bX_{[3,-4]}$ & $\left(0\right)$ & $6\quad\quad 2 \quad\quad10$ \\  
    \hline\hline
     $136$ & $(\bA^{6}\bB\bC)(\bB^{6}\bX_{[0,1]}\bX_{[2,-1]})
     (\bX_{[0,1]}^{6}\bB\bX_{[1,-3]})$ & $\bZ/2\bZ \times \bZ/2\bZ$ & 
     $2\quad\quad 0 \quad\quad2$ \\  
    \hline\hline
     $137$ & $(\bA^{6}\bB\bC)(\bX_{[1,-2]}^{6}\bX_{[1,-3]}\bB)
     (\bX_{[1,-3]}^{4})(\bX_{[0,1]}^{4})$ & $\bZ/2\bZ \times \bZ/2\bZ$ & 
     $4\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $138$ & $(\bA^{6}\bB\bC)(\bB^{5})(\bX_{[3,-4]}^{5})
     (\bX_{[1,-2]}^{3})(\bX_{[1,-3]}^{3})$ & $\left(0\right)$ & 
     $30\quad\quad 0 \quad\quad30$ \\  
    \hline\hline
     $139$ & $(\bA^{6}\bB\bC)(\bB^{6})(\bX_{[4,-5]}^{6})
     (\bX_{[1,-2]}^{2})(\bX_{[1,-4]}^{2})$ & $\bZ/2\bZ \times \bZ/2\bZ$ 
     & $6\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $140$ & $(\bA^{6}\bB\bC)(\bX_{[2,-1]}^{6})(\bX_{[3,-2]}^{4})
     (\bB^{4})(\bX_{[1,-3]}^{2})$ & $\bZ/2\bZ \times \bZ/2\bZ$ & 
     $4\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $141$ & $(\bA^{6}\bB\bC)(\bX_{[7,-3]}^{6})(\bX_{[2,-1]}^{5})
     (\bB^{4})\bX_{[2,-5]}$ & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad30$ \\  
    \hline\hline
     $142$ & $(\bA^{6}\bB\bC)(\bB^{7})(\bX_{[5,-6]}^{7})
     \bX_{[3,-4]}\bX_{[1,-3]}$ & $\left(0\right)$ & $14\quad\quad 0 
     \quad\quad14$ \\  
    \hline\hline
     $143$ & $(\bA^{6}\bB\bC)(\bX_{[2,-1]}^{7})(\bX_{[5,-3]}^{5})
     (\bB^{3})\bX_{[2,-7]}$ & $\left(0\right)$ & $6\quad\quad 0 
     \quad\quad70$  \\  
    \hline\hline
     $144$ & $(\bA^{6}\bB\bC)(\bX_{[2,-1]}^{8})(\bX_{[5,-3]}^{3})
     (\bB^{3})(\bX_{[1,-4]}^{2})$ & $\bZ/2\bZ$ & $6\quad\quad 0\quad\quad24$ \\  
    \hline\hline
     $145$ & $(\bA^{6}\bB\bC)(\bX_{[2,-1]}^{8})(\bB^{4})
     (\bX_{[9,-14]}^{3})\bX_{[5,-8]}$ & $\bZ/2\bZ$ & $4\quad\quad 0 
    \quad\quad24$ \\  
    \hline\hline
     $146$ & $(\bA^{6}\bB\bC)(\bX_{[2,-1]}^{8})(\bB^{5})
     (\bX_{[2,-3]}^{2})\bX_{[1,-3]}$ & $\bZ/2\bZ$ & $6\quad\quad 
     2\quad\quad14$  \\  
    \hline\hline
     $147$ & $(\bA^{6}\bB\bC)(\bB^{9})(\bX_{[1,-2]}^{5})
     \bX_{[19,-43]}\bX_{[2,-5]}$ & $\left(0\right)$ & $4\quad\quad 
     2\quad\quad46$ \\  
    \hline\hline
     $148.\ (1)$ & $(\bA^{6}\bB\bC)(\bX_{[2,-1]}^{10})
     (\bB^{3})(\bX_{[1,-3]}^{2})\bX_{[1,-5]}$ & $\bZ/2\bZ$ & 
     $6\quad\quad 0 \quad\quad10$ \\  
    \hline
     $\phantom{148.}\ (2)$ & $(\bA^{6}\bB\bC)(\bB^{10})(\bX_{[1,-2]}^{3})
     (\bX_{[1,-3]}^{2})\bX_{[1,2]}$ & $\bZ/2\bZ$ & $4\quad\quad 2 
     \quad\quad16$  \\  
    \hline
  \end{tabular}
 \end{center}
\end{table}
\clearpage
\begin{table}[htbp]
 \begin{center}
 \addtocounter{table}{-1}
 \caption{Global monodromies of extremal elliptic $K3$ surfaces}
 \aki
  \begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $149$ & $(\bA^{6}\bB\bC)(\bX_{[2,-1]}^{10})(\bB^{4})
     \bX_{[3,-5]}\bX_{[1,-3]}$ & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad10$ \\  
    \hline\hline
     $150$ & $(\bA^{6}\bB\bC)(\bX_{[2,-1]}^{11})(\bB^{3})
     \bX_{[1,-4]}\bX_{[1,-7]}$ & $\left(0\right)$ & $6\quad\quad 0 
     \quad\quad22$  \\  
    \hline\hline
     $151$ & $(\bA^{6}\bB\bC)(\bB^{12})(\bX_{[1,-2]}^{2})
     \bX_{[1,-4]}\bX_{[1,2]}$ & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $152$ & $(\bA^{6}\bB\bC)(\bB^{13})\bX_{[10,-11]}
     \bX_{[5,-6]}\bX_{[2,-3]}$ & $\left(0\right)$ & $4\quad\quad 2 
     \quad\quad14$  \\  
    \hline\hline
     $153$ & $(\bA^{6}\bB\bC)(\bX_{[1,-3]}^{5}\bX_{[0,1]}\bX_{[2,-5]})
     (\bX_{[0,1]}^{6})(\bC^{3})$ & $\bZ/2\bZ$ & $6\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $154$ & $(\bA^{6}\bB\bC)(\bX_{[1,-2]}^{5}\bX_{[0,1]}\bX_{[2,-3]})
     (\bX_{[0,1]}^{8})\bX_{[1,2]}$ & $\bZ/2\bZ$ & $4\quad\quad 0 
     \quad\quad8$ \\   
    \hline\hline
     $155$ & $(\bA^{7}\bB\bC)(\bB^{7}\bX_{[1,-2]}\bA)(\bX_{[1,-2]}^{3})
     (\bX_{[0,1]}^{3})$ & $\left(0\right)$ & $12\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $156$ & $(\bA^{7}\bB\bC)(\bX_{[0,1]}^{4})(\bX_{[2,3]}^{4})(\bC^{4})
     (\bX_{[5,2]}^{3})$ & $\bZ/4\bZ$ & $8\quad\quad 4 \quad\quad8$ \\  
    \hline\hline
     $157$ & $(\bA^{7}\bB\bC)(\bX_{[0,1]}^{5})(\bX_{[2,9]}^{5})
     (\bX_{[1,4]}^{3})(\bX_{[1,2]}^{2})$ & $\left(0\right)$ & 
     $10\quad\quad 0 \quad\quad60$ \\  
    \hline\hline
     $158$ & $(\bA^{7}\bB\bC)(\bX_{[7,-3]}^{7})(\bX_{[2,-1]}^{4})
     (\bX_{[0,1]}^{3})\bX_{[3,5]}$ & $\left(0\right)$ & $8\quad\quad 4 
     \quad\quad44$ \\  
    \hline\hline
     $159$ & $(\bA^{7}\bB\bC)(\bB^{7})(\bX_{[3,-4]}^{5})(\bX_{[0,1]}^{2})
     \bX_{[8,5]}$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad70$ \\  
    \hline\hline
     $160$ & $(\bA^{7}\bB\bC)(\bB^{7})(\bX_{[4,-5]}^{6})\bX_{[15,-19]}
     \bX_{[1,-2]}$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad84$ \\  
    \hline\hline
     $161$ & $(\bA^{7}\bB\bC)(\bB^{8})(\bX_{[3,-4]}^{3})(\bX_{[5,-7]}^{2})
     (\bX_{[0,1]}^{2})$ & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad24$ \\  
    \hline\hline
     $162$ & $(\bA^{7}\bB\bC)(\bX_{[3,-1]}^{8})(\bB^{4})(\bX_{[1,-2]}^{2})
     \bX_{[1,-6]}$ & $\bZ/4\bZ$ & $2\quad\quad 0 \quad\quad8$ \\  
    \hline\hline
     $163$ & $(\bA^{7}\bB\bC)(\bB^{10})(\bX_{[3,-4]}^{2})(\bX_{[0,1]}^{2})
     \bX_{[7,4]}$ & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad10$ \\  
    \hline\hline
     $164$ & $(\bA^{7}\bB\bC)(\bB^{10})(\bX_{[8,-9]}^{3})\bX_{[6,-7]}
     \bX_{[1,-2]}$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad60$ \\  
    \hline\hline
     $165$ & $(\bA^{7}\bB\bC)(\bB^{11})(\bX_{[0,1]}^{2})\bX_{[4,3]}
     \bX_{[5,3]}$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad22$ \\  
    \hline\hline
     $166$ & $(\bA^{7}\bB\bC)(\bB^{12})\bX_{[1,-2]}\bX_{[1,2]}
     \bX_{[3,2]}$ & $\bZ/4\bZ$ & $2\quad\quad 1 \quad\quad2$ \\  
    \hline\hline
     $167$ & $(\bA^{7}\bB\bC)(\bX_{[3,-2]}^{5}\bB\bX_{[5,-3]})(\bB^{6})
     (\bX_{[0,1]}^{2})$ & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $168$ & $(\bA^{7}\bB\bC)(\bX_{[2,-1]}^{6}\bB\bX_{[3,-1]})(\bB^{6})
     \bX_{[1,-2]}$ & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $169$ & $(\bA^{8}\bB\bC)(\bX_{[0,1]}^{8}\bC\bB)(\bC^{2})
     (\bX_{[3,1]}^{2})$ & $\bZ/2\bZ \times \bZ/2\bZ$ & $2\quad\quad 0 
     \quad\quad2$ \\  
    \hline\hline
     $170$ & $(\bA^{8}\bB\bC)(\bX_{[0,1]}^{4})(\bX_{[1,2]}^{4})(\bC^{3})
     (\bX_{[3,1]}^{3})$ & $\bZ/2\bZ$ & $12\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $171$ & $(\bA^{8}\bB\bC)(\bB^{6})(\bX_{[4,-5]}^{6})\bX_{[11,-14]}
     \bX_{[1,-2]}$ & $\bZ/2\bZ$ & $6\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $172$ & $(\bA^{8}\bB\bC)(\bB^{6})(\bX_{[4,-5]}^{4})(\bX_{[3,-4]}^{2})
     (\bX_{[0,1]}^{2})$ & $\bZ/2\bZ \times \bZ/2\bZ$ & $2\quad\quad 0 
     \quad\quad12$ \\  
    \hline\hline
     $173$ & $(\bA^{8}\bB\bC)(\bX_{[3,-2]}^{6})(\bB^{5})(\bX_{[0,1]}^{2})
     \bX_{[7,3]}$ & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad30$ \\  
    \hline  
  \end{tabular}
 \end{center}
\end{table}
\clearpage
\begin{table}[htbp]
 \begin{center}
 \addtocounter{table}{-1}
 \caption{Global monodromies of extremal elliptic $K3$ surfaces}
 \aki
  \begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $174$ & $(\bA^{8}\bB\bC)(\bB^{7})(\bX_{[4,-5]}^{3})(\bX_{[7,-9]}^{3})
     \bX_{[1,-2]}$ & $\left(0\right)$ & $12\quad\quad 6 \quad\quad24$ \\  
    \hline\hline
     $175$ & $(\bA^{8}\bB\bC)(\bB^{8})(\bX_{[2,-3]}^{3})(\bX_{[0,1]}^{2})
     \bX_{[8,3]}$ & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad24$ \\  
    \hline\hline
     $176$ & $(\bA^{8}\bB\bC)(\bB^{10})(\bX_{[0,1]}^{2})\bX_{[7,6]}
     \bX_{[3,2]}$ & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad10$ \\  
    \hline\hline
     $177$ & $(\bA^{8}\bB\bC)(\bX_{[3,1]}^{5}\bA\bX_{[5,2]})
     (\bX_{[5,1]}^{5}\bA\bX_{[9,2]})$ & $\bZ/2\bZ$ & $4\quad\quad 0 
     \quad\quad4$  \\  
    \hline\hline
     $178$ & $(\bA^{8}\bB\bC)(\bB^{6}\bX_{[0,1]}\bX_{[2,-1})(\bX_{[0,1]}^{4})
     (\bC^{2})$ & $\bZ/2\bZ \times \bZ/2\bZ$ & $2\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $179$ & $(\bA^{9}\bB\bC)(\bX_{[4,1]}^{9}\bX_{[5,1]}\bX_{[3,1]})
     \bX_{[9,2]}\bX_{[7,1]}$ & $\left(0\right)$ & $4\quad\quad 0 
     \quad\quad4$ \\   
    \hline\hline
     $180$ & $(\bA^{9}\bB\bC)(\bB^{5})(\bX_{[7,-9]}^{3})(\bX_{[3,-4]}^{3})
     (\bX_{[0,1]}^{2})$ & $\left(0\right)$ & $12\quad\quad 0 \quad\quad30$ \\  
    \hline\hline
     $181$ & $(\bA^{9}\bB\bC)(\bB^{6})(\bX_{[4,-5]}^{4})(\bX_{[7,-9]}^{2})
     \bX_{[1,-2]}$ & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $182$ & $(\bA^{9}\bB\bC)(\bB^{6})(\bX_{[2,-3]}^{5})\bX_{[5,-8]}\bC$ 
     & $\left(0\right)$ & $4\quad\quad 0 \quad\quad30$ \\  
    \hline\hline
     $183$ & $(\bA^{9}\bB\bC)(\bB^{7})(\bX_{[4,-5]}^{3})(\bX_{[3,-4]}^{2})
     \bC$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad42$ \\  
    \hline\hline
     $184$ & $(\bA^{9}\bB\bC)(\bB^{8})(\bX_{[6,-7]}^{2})(\bX_{[4,-5]}^{2})
     \bX_{[1,-2]}$ & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad8$ \\  
    \hline\hline
     $185$ & $(\bA^{9}\bB\bC)(\bX_{[2,-1]}^{9})(\bX_{[3,-2]}^{2})\bX_{[5,-4]}
     \bC$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad18$ \\  
    \hline\hline
     $186$ & $(\bA^{9}\bB\bC)(\bB^{10})\bX_{[2,-3]}\bX_{[9,-20]}
     \bX_{[1,-3]}$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad10$ \\  
    \hline\hline
     $187$ & $(\bA^{9}\bB\bC)(\bX_{[3,-2]}^{5}\bB\bX_{[5,-3]})(\bB^{5})
     \bC$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad20$ \\  
    \hline\hline
     $188$ & $(\bA^{10}\bB\bC)(\bB^{4})(\bX_{[2,-3]}^{4})(\bX_{[3,-5]}^{2})
     (\bX_{[0,1]}^{2})$ & $\bZ/2\bZ \times \bZ/2\bZ$ & $4\quad\quad 0 
     \quad\quad4$ \\  
    \hline\hline
     $189$ & $(\bA^{10}\bB\bC)(\bX_{[4,-1]}^{5})(\bB^{5})\bX_{[2,-3]}
     \bX_{[3,2]}$ & $\left(0\right)$ & $10\quad\quad 0 \quad\quad10$ \\  
    \hline\hline
     $190$ & $(\bA^{10}\bB\bC)(\bB^{5})(\bX_{[3,-4]}^{4})(\bX_{[2,-3]}^{2})
     \bC$ & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad20$ \\  
    \hline\hline
     $191$ & 
     $(\bA^{10}\bB\bC)(\bX_{[0,1]}^{6})(\bX_{[1,5]}^{2})
     (\bX_{[1,3]}^{2})(\bC^{2})$ & $\bZ/2\bZ \times \bZ/2\bZ$ & 
     $4\quad\quad 2 \quad\quad4$ \\  
    \hline\hline
     $192$ & 
     $(\bA^{10}\bB\bC)(\bX_{[3,-2]}^{6})(\bB^{4})\bX_{[3,-7]}\bC$ & 
     $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $193$ & 
     $(\bA^{10}\bB\bC)(\bB^{7})(\bX_{[1,-2]}^{3})\bX_{[3,-8]}\bC$ & 
     $\left(0\right)$ & $2\quad\quad 0 \quad\quad42$ \\  
    \hline\hline
     $194$ & $(\bA^{10}\bB\bC)(\bB^{9})\bX_{[6,-7]}\bX_{[2,-3]}\bC$ & 
     $\left(0\right)$ & $2\quad\quad 0 \quad\quad18$ \\  
    \hline\hline
     $195$ & 
     $(\bA^{10}\bB\bC)(\bX_{[5,-1]}^{5}\bX_{[4,-1]}\bX_{[6,-1]})(\bB^{3})
     (\bX_{[1,-2]}^{2})$ & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $196$ & 
     $(\bA^{10}\bB\bC)(\bX_{[0,1]}^{6}\bC\bB)(\bC^{3})\bX_{[3,1]}$ & 
     $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $197$ & $(\bA^{10}\bB\bC)(\bX_{[4,-1]}^{7}\bA\bX_{[9,-2]})
     (\bX_{[7,-2]}^{2})\bX_{[2,-1]}$ & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad4$
     \\  
    \hline\hline
     $198$ & 
     $(\bA^{11}\bB\bC)(\bC^{4})(\bX_{[3,2]}^{3})(\bX_{[5,3]}^{3})
     \bX_{[3,1]}$ & $\left(0\right)$ & $12\quad\quad 0 \quad\quad12$ \\  
    \hline  
  \end{tabular}
 \end{center}
\end{table}
\clearpage
\begin{table}[htbp]
 \begin{center}
 \addtocounter{table}{-1}
 \caption{Global monodromies of extremal elliptic $K3$ surfaces}
 \aki
  \begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $199$ & 
     $(\bA^{11}\bB\bC)(\bX_{[3,-1]}^{5})(\bB^{3})(\bX_{[0,1]}^{2})
     \bX_{[7,2]}$ & $\left(0\right)$ & $6 \quad\quad 0 \quad\quad20$ \\  
    \hline\hline
     $200$ & $(\bA^{11}\bB\bC)(\bX_{[2,-1]}^{6})(\bB^{3})\bX_{[2,-5]}\bC$ & 
     $\left(0\right)$ & $6\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $201$ & 
     $(\bA^{11}\bB\bC)(\bB^{7})(\bX_{[1,-2]}^{2})\bX_{[2,-7]}\bC$ & 
     $\left(0\right)$ & $6\quad\quad 2 \quad\quad10$ \\  
    \hline\hline
     $202$ & 
     $(\bA^{12}\bB\bC)(\bX_{[3,-1]}^{3})(\bC^{3})(\bX_{[3,2]}^{2})
     (\bX_{[4,1]}^{2})$ & $\bZ/2\bZ$ & $6\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $203$ & 
     $(\bA^{12}\bB\bC)(\bX_{[2,-1]}^{4})(\bB^{3})(\bX_{[1,-3]}^{2})\bC$ 
     & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $204$ & 
     $(\bA^{12}\bB\bC)(\bB^{5})(\bX_{[3,-4]}^{2})(\bX_{[1,-2]}^{2})\bC$ 
     & $\bZ/2\bZ$ & $4\quad\quad 2 \quad\quad6$ \\  
    \hline\hline
     $205$ & 
     $(\bA^{12}\bB\bC)(\bB^{5}\bX_{[2,-3]}\bX_{[0,1]})(\bC^{2})
     \bX_{[3,1]}$ & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $206$ & 
     $(\bA^{12}\bB\bC)(\bB^{6}\bX_{[3,-4]}\bX_{[1,-2]})\bX_{[1,-3]}\bC$ 
     & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad2$ \\  
    \hline\hline
     $207$ & $(\bA^{13}\bB\bC)(\bB^{5})(\bC^{2})\bX_{[12,7]}\bX_{[3,1]}$ 
     & $\left(0\right)$ & $2\quad\quad 0 \quad\quad20$ \\  
    \hline\hline
     $208$ & $(\bA^{13}\bB\bC)(\bB^{6})\bX_{[3,-4]}\bX_{[1,-3]}\bC$ & 
     $\left(0\right)$ & $2\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $209$ & 
     $(\bA^{13}\bB\bC)(\bX_{[5,1]}^{5}\bA\bX_{[9,2]})\bX_{[13,2]}
     \bX_{[8,1]}$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $210$ & 
     $(\bA^{14}\bB\bC)(\bX_{[10,-1]}^{3})(\bX_{[5,-1]}^{3})\bX_{[3,-1]}
     \bX_{[2,-5]}$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $211$ & 
     $(\bA^{14}\bB\bC)(\bB^{3})(\bX_{[1,-2]}^{2})(\bC^{2})\bX_{[3,1]}$ & 
     $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $212$ & 
     $(\bA^{14}\bB\bC)(\bB^{4})(\bX_{[2,-3]}^{2})\bX_{[1,-3]}\bC$ & 
     $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $213$ & 
     $(\bA^{14}\bB\bC)(\bB^{5})\bX_{[2,-3]}\bX_{[1,2]}\bX_{[2,1]}$ & 
     $\left(0\right)$ & $4\quad\quad 2 \quad\quad6$ \\  
    \hline\hline
     $214$ & 
     $(\bA^{15}\bB\bC)(\bX_{[2,-1]}^{3})(\bB^{2})\bX_{[3,2]}\bX_{[3,1]}$ 
     & $\left(0\right)$ & $4\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $215$ & $(\bA^{16}\bB\bC)(\bB^{2})(\bC^{2})\bX_{[9,5]}\bX_{[3,1]}$ 
     & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad2$ \\  
    \hline\hline
     $216$ & $(\bA^{16}\bB\bC)(\bB^{3})\bX_{[3,-5]}\bX_{[1,-3]}\bC$ & 
     $\bZ/2\bZ$ & $2\quad\quad 1 \quad\quad2$ \\  
    \hline\hline
     $217$ & 
     $(\bA^{17}\bB\bC)(\bX_{[3,-1]}^{2})\bB\bX_{[4,1]}\bX_{[7,1]}$ & 
     $\left(0\right)$ & $2\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $218$ & 
     $(\bA^{18}\bB\bC)\bX_{[2,1]}\bX_{[7,2]}\bX_{[9,2]}\bX_{[6,1]}$ & 
     $\left(0\right)$ & $2\quad\quad 0 \quad\quad2$ \\  
    \hline\hline
     $219$ & $(\bA^{5}\bB\bC^{2})(\bA^{5}\bB\bC^{2})(\bA^{5}\bB\bC^{2})$ 
     & $\bZ/3\bZ$ & $2\quad\quad 1 \quad\quad2$ \\  
    \hline\hline
     $220$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[5,3]}^{5}\bX_{[7,4]}\bX_{[3,2]}^{2})
     (\bX_{[2,1]}^{4})(\bX_{[3,1]}^{4})$ & $\left(0\right)$ & 
     $12\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $221$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{5})(\bX_{[2,-1]}^{5})(\bB^{4})
     (\bX_{[1,-2]}^{2})$ & $\left(0\right)$ & $20\quad\quad 0 \quad\quad30$ \\  
    \hline\hline
     $222$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{5}\bX_{[4,-1]}\bX_{[2,-1]}^{2})(\bB^{6})
     (\bX_{[0,1]}^{2})$ & $\bZ/3\bZ$ & $2\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $223$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{6})(\bB^{6})(\bX_{[9,-11]}^{3})
     \bX_{[3,-4]}$ & $\bZ/3\bZ$ & $6\quad\quad 0 \quad\quad6$ \\  
    \hline  
  \end{tabular}
 \end{center}
\end{table}
\clearpage
\begin{table}[htbp]
 \begin{center}
 \addtocounter{table}{-1}
 \caption{Global monodromies of extremal elliptic $K3$ surfaces}
 \aki
  \begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $224$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{6})(\bX_{[3,-1]}^{4})(\bB^{3})
     (\bX_{[1,-2]}^{3})$ & $\bZ/3\bZ$ & $6\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $225$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[8,3]}^{6})(\bA^{5})(\bX_{[2,-1]}^{4})
     \bX_{[2,-3]}$ & $\left(0\right)$ & $12\quad\quad 0 \quad\quad30$ \\  
    \hline\hline
     $226$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{5}\bX_{[3,-1]}\bB^{2})(\bX_{[0,1]}^{7})
     \bX_{[1,2]}$ & $\left(0\right)$ & $6\quad\quad 3 \quad\quad12$ \\  
    \hline\hline
     $227.\ (1)$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{7})(\bX_{[9,-2]}^{4})(\bX_{[4,-1]}^{3})
     (\bX_{[2,-1]}^{2})$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad84$ \\  
    \hline\hline
     $\phantom{227.}\ (2)$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[3,1]}^{7})(\bA^{4})(\bX_{[1,-2]}^{3})
     (\bX_{[1,-3]}^{2})$ & $\left(0\right)$ & $12\quad\quad 0 \quad\quad42$ \\  
    \hline\hline
     $228$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{7})(\bX_{[4,-1]}^{5})(\bB^{2})
     (\bX_{[1,-3]}^{2})$ & $\left(0\right)$ & $20\quad\quad 10 \quad\quad26$ \\  
    \hline\hline
     $229$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[3,1]}^{7})(\bA^{5})(\bX_{[9,-5]}^{3})
     \bX_{[5,-3]}$ & $\left(0\right)$ & $18 \quad\quad 3 \quad\quad18$ \\  
    \hline\hline
     $230$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[3,1]}^{7})(\bA^{6})(\bX_{[2,-1]}^{2})
     \bX_{[1,-2]}$ & $\left(0\right)$ & $6 \quad\quad 0 \quad\quad42$ \\  
    \hline\hline
     $231$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{8})(\bX_{[2,-1]}^{5})(\bX_{[0,1]}^{2})
     \bX_{[5,7]}$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad120$ \\  
    \hline\hline
     $232$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{8})(\bX_{[5,-1]}^{6})\bX_{[3,-1]}
     \bX_{[1,-2]}$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad24$ \\  
    \hline\hline
     $233$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{9})(\bX_{[6,-1]}^{3})(\bX_{[5,-1]}^{3})
     \bX_{[3,-1]}$ & $\bZ/3\bZ$ & $6\quad\quad 3 \quad\quad6$ \\  
    \hline\hline
     $234$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{9})(\bX_{[2,-1]}^{3})(\bX_{[3,-2]}^{2})
     (\bX_{[0,1]}^{2})$ & $\bZ/3\bZ$ & $2\quad\quad 0 \quad\quad18$ \\  
    \hline\hline
     $235$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[2,1]}^{9})(\bX_{[3,1]}^{4})(\bX_{[7,2]}^{2})
     \bX_{[5,1]}$ & $\left(0\right)$ & $12\quad\quad 0 \quad\quad18$ \\  
    \hline\hline
     $236$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[3,1]}^{9})(\bA^{5})\bX_{[3,-2]}
     \bX_{[1,-2]}$ & $\left(0\right)$ & $12\quad\quad 3 \quad\quad12$ \\  
    \hline\hline
     $237$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{10})(\bB^{3})(\bX_{[1,-2]}^{2})
     \bX_{[1,2]}$ & $\left(0\right)$ & $12\quad\quad 6 \quad\quad18$ \\  
    \hline\hline
     $238$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[3,1]}^{10})(\bA^{4})\bX_{[2,-3]}
     \bX_{[1,-3]}$ & $\left(0\right)$ & $10\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $239$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{11})(\bX_{[2,-1]}^{2})(\bX_{[0,1]}^{2})
     \bX_{[4,5]}$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad66$ \\  
    \hline\hline
     $240$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[2,1]}^{11})(\bX_{[3,1]}^{3})\bX_{[11,3]}
     \bX_{[5,1]}$ & $\left(0\right)$ & $6\quad\quad 3 \quad\quad18$ \\  
    \hline\hline
     $241.\ (1)$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{12})(\bB^{2})\bX_{[1,-3]}
     \bX_{[1,2]}$ & $\left(0\right)$ & $6 \quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $\phantom{241.}\ (2)$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{12})(\bX_{[9,-1]}^{2})\bX_{[6,-1]}
     \bX_{[3,-1]}$ & $\bZ/3\bZ$ & $2\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $242$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{13})\bX_{[9,-1]}\bX_{[2,-1]}\bX_{[1,-2]}$ 
     & $\left(0\right)$ & $4\quad\quad 1 \quad\quad10$ \\  
    \hline\hline
     $243$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[1,-2]}^{5}\bX_{[0,1]}\bX_{[2,-3]})
     (\bX_{[0,1]}^{5})(\bC^{4})$ & $\left(0\right)$ & $12\quad\quad 0 
     \quad\quad20$ \\  
    \hline\hline
     $244$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[5,1]}^{5}\bA\bX_{[9,2]})(\bA^{7})
     (\bX_{[0,1]}^{2})$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad84$ \\  
    \hline\hline
     $245$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[4,1]}^{5}\bA\bX_{[7,2]})(\bA^{8})\bB$ & 
     $\left(0\right)$ & $8\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $246$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{5}\bX_{[0,1]}\bX_{[2,1]}^{2})
     (\bA^{6}\bB\bC)$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad6$ \\  
    \hline  
  \end{tabular}
 \end{center}
\end{table}
\clearpage
\begin{table}[htbp]
 \begin{center}
 \addtocounter{table}{-1}
 \caption{Global monodromies of extremal elliptic $K3$ surfaces}
 \aki
  \begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $247$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[4,1]}^{6}\bA\bX_{[7,2]})(\bA^{5})
     (\bX_{[0,1]}^{3})$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad30$ \\  
    \hline\hline
     $248$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[3,1]}^{6}\bA\bX_{[5,2]})(\bA^{7})
     \bX_{[2,-1]}$ & $\left(0\right)$ & $4\quad\quad 2\quad\quad22$ \\  
    \hline\hline
     $249$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[3,1]}^{7}\bX_{[4,1]}\bX_{[2,1]})(\bA^{5})
     (\bB^{2})$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad30$ \\  
    \hline\hline
     $250$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{7}\bB\bC)(\bX_{[0,1]}^{5}\bA\bX_{[1,-2]})$ & 
     $\left(0\right)$ & $4\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $251$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{8}\bX_{[3,1]}\bX_{[5,1]})(\bX_{[0,1]}^{5})
     \bX_{[1,3]}$ & $\left(0\right)$ & $8\quad\quad 2 \quad\quad8$ \\  
    \hline\hline
     $252$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{9}\bX_{[2,1]}\bX_{[4,1]})(\bX_{[2,-1]}^{3})
     (\bB^{2})$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $253$ & 
     $(\bA^{5}\bB\bC^{2})(\bX_{[3,1]}^{9}\bX_{[10,3]}\bX_{[4,1]})
     (\bA^{4})\bX_{[1,-2]}$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad12$ 
     \\
    \hline\hline
     $254$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{11}\bB\bC)(\bX_{[0,1]}^{2})\bX_{[2,3]}$ & 
     $\left(0\right)$ & $2\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $255$ & 
     $(\bA^{5}\bB\bC^{2})(\bA^{12}\bX_{[2,-1]}\bX_{[0,1]})\bB\bX_{[1,2]}$ & 
     $\left(0\right)$ & $4\quad\quad 2 \quad\quad4$ \\  
    \hline\hline
     $256$ & 
     $(\bA^{6}\bB\bC^{2})(\bC^{6}\bX_{[3,2]}\bA^{2})(\bC^{3})
     (\bX_{[2,1]}^{3})$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $257$ & 
     $(\bA^{6}\bB\bC^{2})(\bA^{6}\bC\bX_{[3,1]}^{2})(\bA^{4})(\bC^{2})$ 
     & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $258$ & 
     $(\bA^{6}\bB\bC^{2})(\bA^{6}\bX_{[0,1]}\bX_{[2,1]}^{2})(\bA^{5})
     \bX_{[0,1]}$ & $\left(0\right)$ & $4\quad\quad 2 \quad\quad6$ \\  
    \hline\hline
     $259$ & 
     $(\bA^{6}\bB\bC^{2})(\bC^{5})(\bX_{[5,4]}^{4})(\bX_{[2,1]}^{4})
     (\bX_{[12,5]}^{2})$ & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad20$ \\  
    \hline\hline
     $260$ & 
     $(\bA^{6}\bB\bC^{2})(\bA^{5})(\bX_{[2,-1]}^{4})(\bB^{3})
     (\bX_{[0,1]}^{3})$ & $\left(0\right)$ & $12\quad\quad 0 \quad\quad30$ \\  
    \hline\hline
     $261$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[8,3]}^{6})(\bX_{[3,1]}^{4})(\bA^{4})
     \bX_{[1,3]}$ & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $262$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[2,1]}^{6})(\bX_{[5,2]}^{4})(\bX_{[3,1]}^{3})
     (\bX_{[5,1]}^{2})$ & $\bZ/2\bZ$ & $6\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $263$ & 
     $(\bA^{6}\bB\bC^{2})(\bA^{6})(\bX_{[3,-1]}^{5})(\bX_{[0,1]}^{2})
     (\bX_{[2,3]}^{2})$ & $\bZ/2\bZ$ & $8\quad\quad 2 \quad\quad8$ \\  
    \hline\hline
     $264$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[5,3]}^{6})(\bX_{[2,1]}^{5})(\bX_{[3,1]}^{3})
     \bX_{[9,2]}$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad30$ \\  
    \hline\hline
     $265$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[3,1]}^{7})(\bX_{[7,2]}^{3})(\bA^{3})
     (\bX_{[2,3]}^{2})$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad42$ \\  
    \hline\hline
     $266$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[3,1]}^{7})(\bA^{4})(\bX_{[4,-5]}^{3})
     \bX_{[2,-3]}$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad42$ \\  
    \hline\hline
     $267.\ (1)$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[2,1]}^{7})(\bX_{[7,3]}^{5})
     (\bX_{[3,1]}^{2})\bX_{[11,2]}$ & $\left(0\right)$ & $2\quad\quad 0 
     \quad\quad70$ \\  
    \hline\hline
     $\phantom{267.}\ (2)$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[3,1]}^{7})(\bA^{5})(\bB^{2})
     \bX_{[1,2]}$ & $\left(0\right)$ & $8\quad\quad 2 \quad\quad18$ \\  
    \hline\hline
     $268$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[2,1]}^{7})(\bX_{[3,1]}^{6})\bX_{[10,3]}
     \bX_{[5,17]}$ & $\left(0\right)$ & $4\quad\quad 2 \quad\quad22$ \\  
    \hline\hline
     $269$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[2,1]}^{8})(\bX_{[13,6]}^{3})(\bX_{[3,1]}^{3})
     \bX_{[18,5]}$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad24$ \\  
    \hline\hline
     $270$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[2,1]}^{8})(\bX_{[7,3]}^{3})(\bX_{[12,5]}^{2})
     (\bX_{[3,1]}^{2})$ & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad24$ \\  
    \hline  
  \end{tabular}
 \end{center}
\end{table}
\clearpage
\begin{table}[htbp]
 \begin{center}
 \addtocounter{table}{-1}
 \caption{Global monodromies of extremal elliptic $K3$ surfaces}
 \aki
  \begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $271$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[2,1]}^{8})(\bX_{[3,1]}^{4})(\bX_{[7,2]}^{2})
     \bX_{[5,1]}$ & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad8$ \\  
    \hline\hline
     $272$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[7,4]}^{8})(\bX_{[9,5]}^{5})\bX_{[20,11]}
     \bX_{[4,1]}$ & $\left(0\right)$ & $6\quad\quad 2 \quad\quad14$ \\  
    \hline\hline
     $273$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[3,1]}^{9})(\bA^{3})(\bX_{[1,2]}^{2})
     \bX_{[3,4]}$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad18$ \\  
    \hline\hline
     $274$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[3,1]}^{9})(\bA^{4})\bX_{[1,-2]}\bX_{[1,2]}$ & 
     $\left(0\right)$ & $4\quad\quad 0 \quad\quad18$ \\  
    \hline\hline
     $275$ & 
     $(\bA^{6}\bB\bC^{2})(\bA^{10})(\bX_{[7,-1]}^{2})(\bB^{2})
     \bX_{[1,-3]}$ & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad10$ \\  
    \hline\hline
     $276.\ (1)$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[3,1]}^{10})(\bA^{3})\bX_{[1,3]}\bX_{[2,3]}$ & 
     $\left(0\right)$ & $6\quad\quad 0 \quad\quad10$ \\  
    \hline\hline
     $\phantom{276.}\ (2)$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[2,1]}^{10})(\bX_{[3,1]}^{3})\bX_{[11,3]}
     \bX_{[5,1]}$ & $\bZ/2\bZ$ & $4\quad\quad 1 \quad\quad4$ \\  
    \hline\hline
     $277.\ (1)$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[2,1]}^{11})(\bX_{[3,1]}^{2})\bX_{[9,2]}
     \bX_{[6,1]}$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad22$ \\  
    \hline\hline
     $\phantom{277.}\ (2)$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[7,4]}^{11})(\bX_{[9,5]}^{2})\bX_{[13,7]}
     \bX_{[4,1]}$ & $\left(0\right)$ & $6\quad\quad 2 \quad\quad8$ \\  
    \hline\hline
     $278$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[7,4]}^{12})\bX_{[16,9]}\bX_{[11,6]}
     \bX_{[4,1]}$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $279$ & $(\bA^{6}\bB\bC^{2})(\bA^{6}\bB\bC^{2})(\bA^{4}\bB\bC)$ & 
     $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad2$ \\  
    \hline\hline
     $280$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[8,3]}^{5}\bX_{[11,4]}\bX_{[5,2]})
     (\bX_{[3,1]}^{5})(\bA^{3})$ & $\left(0\right)$ & $6 \quad\quad 0 
     \quad\quad20$ \\  
    \hline\hline
     $281$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[5,3]}^{5}\bX_{[7,4]}\bX_{[3,2]})
     (\bX_{[2,1]}^{6})(\bX_{[3,1]}^{2})$ & $\bZ/2\bZ$ & $2\quad\quad 0 
     \quad\quad12$ \\  
    \hline\hline
     $282$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[0,1]}^{5}\bA\bX_{[1,-2]})(\bC^{7})
     \bX_{[3,2]}$ & $\left(0\right)$ & $6\quad\quad 2 \quad\quad10$ \\  
    \hline\hline
     $283$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[3,2]}^{6}\bX_{[8,5]}\bX_{[2,1]})
     (\bX_{[2,1]}^{4})(\bX_{[3,1]}^{3})$ & $\bZ/2\bZ$ & $4\quad\quad 0 
     \quad\quad6$ \\  
    \hline\hline
     $284$ & 
     $(\bA^{6}\bB\bC^{2})(\bC^{6}\bX_{[2,1]}\bX_{[0,1]})(\bX_{[3,2]}^{6})
     \bX_{[5,3]}$ & $\bZ/2\bZ$ & $4\quad\quad 2 \quad\quad4$ \\  
    \hline\hline
     $285$ & $(\bA^{6}\bB\bC^{2})(\bA^{6}\bB\bC)(\bC^{5}\bA\bX_{[1,2]})$ 
     & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $286$ & 
     $(\bA^{6}\bB\bC^{2})(\bC^{7}\bX_{[2,1]}\bX_{[0,1]})(\bX_{[4,3]}^{4})
     (\bX_{[3,2]}^{2})$ & $\bZ/2\bZ$ & $4\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $287$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[2,1]}^{7}\bX_{[3,1]}\bC)(\bX_{[3,1]}^{5})
     \bX_{[7,2]}$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad20$ \\  
    \hline\hline
     $288$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[2,1]}^{8}\bX_{[3,1]}\bC)(\bX_{[3,1]}^{3})
     (\bX_{[4,1]}^{2})$ & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $289$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[5,2]}^{9}\bX_{[3,1]}\bX_{[7,3]})(\bA^{3})
     \bX_{[1,-3]}$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $290$ & 
     $(\bA^{6}\bB\bC^{2})(\bA^{10}\bX_{[2,1]}\bX_{[4,1]})(\bC^{2})
     \bX_{[5,3]}$ & $\bZ/2\bZ$ & $2\quad\quad 0 \quad\quad2$ \\  
    \hline\hline
     $291$ & 
     $(\bA^{6}\bB\bC^{2})(\bA^{11}\bX_{[2,1]}\bX_{[4,1]})\bX_{[0,1]}
     \bX_{[3,2]}$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $292$ & 
     $(\bA^{6}\bB\bC^{2})(\bX_{[3,2]}^{5}\bX_{[5,3]}\bC^{2})(\bX_{[3,1]}^{4})
     (\bX_{[10,3]}^{3})$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $293$ & 
     $(\bA^{6}\bB\bC^{2})(\bA^{5}\bX_{[3,-1]}\bB^{2})(\bX_{[0,1]}^{5})
     (\bC^{2})$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad30$ \\  
    \hline  
  \end{tabular}
 \end{center}
\end{table}
\clearpage
\begin{table}[htbp]
 \begin{center}
 \addtocounter{table}{-1}
 \caption{Global monodromies of extremal elliptic $K3$ surfaces}
 \aki
  \begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $294$ & 
     $(\bA^{6}\bB\bC^{2})(\bA^{5}\bX_{[2,-1]}\bX_{[0,1]}^{2})(\bC^{6})
     \bX_{[3,2]}$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $295$ & 
     $(\bA^{6}\bB\bC^{2})(\bA^{5}\bX_{[0,1]}\bX_{[2,1]}^{2})
     (\bA^{5}\bB\bC)$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $296$ & 
     $(\bA^{7}\bB\bC^{2})(\bC^{7}\bX_{[5,4]}\bX_{[3,2]}^{2})(\bX_{[3,1]}^{2})
     (\bX_{[4,1]}^{2})$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad2$ \\  
    \hline\hline
     $297.\ (\alpha)$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{7}\bB\bC^{2})(\bA^{3})\bC$ & 
     $\left(0\right)$ & $2\quad\quad 1 \quad\quad2$ \\  
    \hline\hline
     $\phantom{297.}\ (\beta)$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{7}\bB\bC^{2})(\bA^{3}\bC)$ & 
     $\left(0\right)$ & $2\quad\quad 1 \quad\quad2$ \\  
    \hline\hline
     $298$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{4})(\bX_{[2,1]}^{4})(\bX_{[5,2]}^{3})
     (\bX_{[8,3]}^{3})$ & $\left(0\right)$ & $12\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $299$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{5})(\bX_{[2,1]}^{5})(\bX_{[5,2]}^{2})
     (\bX_{[11,4]}^{2})$ & $\left(0\right)$ & 10$\quad\quad 0 \quad\quad10$ \\  
    \hline\hline
     $300$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{5})(\bC^{4})(\bX_{[2,1]}^{3})
     (\bX_{[8,3]}^{2})$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad20$ \\  
    \hline\hline
     $301$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{6})(\bX_{[2,-1]}^{6})\bX_{[7,-4]}
     \bX_{[0,1]}$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $302$ & 
     $(\bA^{7}\bB\bC^{2})(\bX_{[5,1]}^{6})(\bA^{4})(\bX_{[2,1]}^{3})
     \bX_{[13,5]}$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $303$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{6})(\bX_{[0,1]}^{5})(\bX_{[2,1]}^{2})
     \bX_{[19,7]}$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad30$ \\  
    \hline\hline
     $304$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{7})(\bX_{[3,-1]}^{3})(\bX_{[2,1]}^{3})
     \bX_{[19,8]}$ & $\left(0\right)$ & $6\quad\quad 3 \quad\quad12$ \\  
    \hline\hline
     $305$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{7})(\bX_{[0,1]}^{3})(\bX_{[1,2]}^{2})
     (\bX_{[2,1]}^{2})$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad42$ \\  
    \hline\hline
     $306$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{7})(\bX_{[2,-1]}^{4})(\bX_{[5,-3]}^{2})
     \bX_{[0,1]}$ & $\left(0\right)$ & $6\quad\quad 2 \quad\quad10$ \\  
    \hline\hline
     $307$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{7})(\bX_{[2,-1]}^{5})\bX_{[5,-3]}\bC$ & 
     $\left(0\right)$ & $2\quad\quad 1 \quad\quad18$ \\  
    \hline\hline
     $308$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{8})(\bX_{[2,-1]}^{3})(\bX_{[3,-2]}^{2})
     \bC$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad24$ \\  
    \hline\hline
     $309$ & 
     $(\bA^{7}\bB\bC^{2})(\bX_{[2,1]}^{9})(\bX_{[7,3]}^{2})(\bX_{[3,1]}^{2})
     \bX_{[7,1]}$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad18$ \\  
    \hline\hline
     $310$ & 
     $(\bA^{7}\bB\bC^{2})(\bX_{[2,1]}^{9})(\bX_{[3,1]}^{3})\bX_{[11,3]}
     \bX_{[5,1]}$ & $\left(0\right)$ & $6\quad\quad 3 \quad\quad6$ \\  
    \hline\hline
     $311$ & 
     $(\bA^{7}\bB\bC^{2})(\bX_{[2,1]}^{10})(\bX_{[3,1]}^{2})\bX_{[21,5]}
     \bX_{[9,2]}$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad10$ \\  
    \hline\hline
     $312$ & $(\bA^{7}\bB\bC^{2})(\bA^{11})\bX_{[6,-1]}\bX_{[3,-1]}\bC$ 
     & $\left(0\right)$ & $2\quad\quad 1 \quad\quad6$ \\  
    \hline\hline
     $313$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{5}\bX_{[2,1]}\bX_{[4,1]})
     (\bX_{[2,1]}^{5}\bX_{[5,2]}\bA)$ & $\left(0\right)$ & $4\quad\quad 
     0 \quad\quad4$ \\  
    \hline\hline
     $314$ & 
     $(\bA^{7}\bB\bC^{2})(\bX_{[7,2]}^{5}\bX_{[4,1]}\bX_{[10,3]})
     (\bX_{[4,1]}^{5})(\bA^{2})$ & $\left(0\right)$ & $2\quad\quad 0 
     \quad\quad20$ \\  
    \hline\hline
     $315$ & 
     $(\bA^{7}\bB\bC^{2})(\bX_{[4,1]}^{5}\bA\bX_{[7,2]})(\bA^{6})\bC$ & 
     $\left(0\right)$ & $2\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $316$ & 
     $(\bA^{7}\bB\bC^{2})(\bX_{[4,1]}^{6}\bA\bX_{[7,2]})(\bA^{3})
     (\bX_{[2,1]}^{3})$ & $\left(0\right)$ & $6\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $317$ & 
     $(\bA^{7}\bB\bC^{2})(\bX_{[3,1]}^{6}\bA\bX_{[5,2]})(\bA^{5})
     \bX_{[0,1]}$ & $\left(0\right)$ & $4\quad\quad 2 \quad\quad6$ \\  
    \hline\hline
     $318$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{7}\bC\bX_{[3,1]})(\bX_{[0,1]}^{3})
     (\bC^{2})$ & $\left(0\right)$ & $4\quad\quad 0 \quad\quad6$ \\  
    \hline  
  \end{tabular}
 \end{center}
\end{table}
\clearpage
\begin{table}[htbp]
 \begin{center}
 \addtocounter{table}{-1}
 \caption{Global monodromies of extremal elliptic $K3$ surfaces}
 \aki
  \begin{tabular}{|l|c|c|c|}
    \hline
      No & global monodromy & $MW$ & $a\quad\quad b\quad\quad c$ \\
    \hline\hline
     $319$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{9}\bB\bC)(\bX_{[2,-1]}^{2})\bX_{[0,1]}$ & 
     $\left(0\right)$ & $2\quad\quad 0 \quad\quad4$ \\  
    \hline\hline
     $320$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{10}\bB\bC)\bX_{[7,-2]}\bX_{[2,-1]}$ & 
     $\left(0\right)$ & $2\quad\quad 0 \quad\quad2$ \\  
    \hline\hline
     $321$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{5}\bX_{[2,1]}\bX_{[4,1]}^{2})(\bA^{4})
     (\bX_{[2,1]}^{2})$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad12$ \\  
    \hline\hline
     $322$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{5}\bC\bX_{[3,1]}^{2})(\bA^{5})\bC$ & 
     $\left(0\right)$ & $2\quad\quad 1 \quad\quad8$ \\  
    \hline\hline
     $323$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{5}\bX_{[0,1]}\bX_{[2,1]}^{2})
     (\bA^{4}\bX_{[0,1]}\bX_{[2,1]})$ & $\left(0\right)$ & $4\quad\quad 
     2 \quad\quad4$ \\  
    \hline\hline
     $324$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{6}\bC\bX_{[3,1]}^{2})(\bA^{3})
     (\bX_{[2,1]}^{2})$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad6$ \\  
    \hline\hline
     $325$ & 
     $(\bA^{7}\bB\bC^{2})(\bA^{6}\bX_{[0,1]}\bX_{[2,1]}^{2})
     (\bA^{4})\bC$ & $\left(0\right)$ & $2\quad\quad 0 \quad\quad4$ \\  
    \hline  
  \end{tabular}
